A Decade of Short-duration Gamma-ray Burst Broad-band Afterglows: Energetics, Circumburst Densities, and Jet Opening Angles

We present a comprehensive catalog and analysis of broad-band afterglow observations for 103 short-duration gamma-ray bursts (GRBs), comprised of all short GRBs from November 2004 to March 2015 with prompt follow-up observations in the X-ray, optical, near-infrared and/or radio bands. These afterglow observations have uncovered 71 X-ray detections, 30 optical/NIR detections, and 4 radio detections. Employing the standard afterglow synchrotron model, we perform joint probability analyses for a subset of 38 short GRBs with well-sampled light curves to infer the burst isotropic-equivalent energies and circumburst densities. For this subset, we find median isotropic-equivalent gamma-ray and kinetic energies of E_gamma,iso~2x10^51 erg, and E_K,iso~(1-3)x10^51 erg, respectively, depending on the values of the model input parameters. We further find that short GRBs occur in low-density environments, with a median density of n~(3-15)x10^-3 cm^-3, and that ~80-95% of bursts have densities of less than 1 cm^-3. We investigate trends between the circumburst densities and host galaxy properties, and find that events located at large projected offsets of >10 effective radii from their hosts exhibit particularly low densities of n<10^-4 cm^-3, consistent with an IGM-like environment. Using late-time afterglow data for 11 events, we find a median jet opening angle of theta_jet=16+/-10 deg. We also calculate a median beaming factor of f_b~0.04, leading to a beaming-corrected total energy release of E_true~1.6x10^50 erg. Furthermore, we calculate a beaming-corrected event rate of R_true=270 (+1580,-180) Gpc^-3 yr^-1, or ~8 (+47,-5) yr^-1 within a 200 Mpc volume, the Advanced LIGO/Virgo typical detection distance for NS-NS binaries.

==> (inline-0) <==
\begin{deluxetable*}{lccccc}
\tablecolumns{6}
\tabcolsep0.05in\scriptsize
\tablewidth{0pc}
\tablecaption{Short GRB Late-time X-ray afterglow catalog
\label{tab:xcat}}
\tablehead {
\colhead {GRB}                     &
\colhead {$\delta t$}              &
\colhead {Exposure Time}           &
\colhead {$F_{X}$}                 &
\colhead {$\sigma_{X}$}            &
\colhead {References}              \\
\colhead {}                        &
\colhead {(s)}                     &
\colhead {(s)}                     &
\colhead {($\mu$Jy)}               &
\colhead {($\mu$Jy)}               &
\colhead {}                        
}
\startdata
050509B      & 831    & 381 & 0.07 & 0.02 & \citet{gso+05} \\
             & $6.2 \times 10^{3}$ & $2.0 \times 10^{3}$ & $<0.02$ & \\
	     & $^+2.1 \times 10^{5}$ & $5.0 \times 10^{4}$ & $<8.0 \times 10^{-3}$ & \\
050709  & $1.4 \times 10^{5}$ & $1.5 \times 10^{4}$ & $1.9 \times 10^{-3}$ & $1.4 \times 10^{-4}$ & \citet{ffp+05} \\ 
	& $2.1 \times 10^{5}$ & $5.0 \times 10^{3}$ & $<1.5 \times 10^{-3}$  \\ 
	& $^{+}2.2 \times 10^{5}$ & $3.8 \times 10^{4}$ & $1.1 \times 10^{-3}$ & $2.0 \times 10^{-5}$ \\ 
	& $2.8 \times 10^{5}$ & $6.4 \times 10^{3}$ & $<7.3 \times 10^{-4}$ \\ 
	& $3.7 \times 10^{5}$ & $2.1 \times 10^{3}$ & $<5.9 \times 10^{-3}$  \\ 
	& $^{+}1.4 \times 10^{6}$ & $6.1 \times 10^{3}$ & $1.3 \times 10^{-3}$ & $6.0 \times 10^{-5}$ \\ 
	& $^{+}1.4 \times 10^{6}$ & $1.2 \times 10^{4}$ & $1.1 \times 10^{-4}$ & $2.0 \times 10^{-5}$ \\ 
050724A & $1.0 \times 10^{3}$ & $ 514 $ & 0.43 & 0.086 & \citet{gbp+06} \\ 
	& $1.4 \times 10^{3}$ & $ 323 $ & 0.68 & 0.14 \\ 
	& $1.9 \times 10^{3}$ & $ 493 $ & 0.44 & 0.090 \\ 
	& $6.6 \times 10^{3}$ & $2.0 \times 10^{3}$ & 0.091 & 0.022 \\ 
	& $1.3 \times 10^{4}$ & $3.4 \times 10^{3}$ & 0.050 & 0.013 \\ 
	& $2.5 \times 10^{4}$ & $1.9 \times 10^{3}$ & 0.10 & 0.023 \\ 
	& $3.5 \times 10^{4}$ & $ 805 $ & 0.27 & 0.056 \\ 
	& $3.7 \times 10^{4}$ & $1.2 \times 10^{3}$ & 0.19 & 0.039 \\ 
	& $4.1 \times 10^{4}$ & $ 830 $ & 0.26 & 0.053 \\ 
	& $4.2 \times 10^{4}$ & $ 652 $ & 0.32 & 0.068 \\ 
	& $4.2 \times 10^{4}$ & $ 772 $ & 0.27 & 0.057 \\ 
	& $4.7 \times 10^{4}$ & $1.2 \times 10^{3}$ & 0.18 & 0.038 \\ 
	& $4.8 \times 10^{4}$ & $ 880 $ & 0.24 & 0.050 \\ 
	& $4.8 \times 10^{4}$ & $ 790 $ & 0.27 & 0.056 \\ 
	& $5.2 \times 10^{4}$ & $ 587 $ & 0.37 & 0.075 \\ 
	& $5.3 \times 10^{4}$ & $ 800 $ & 0.27 & 0.055 \\ 
	& $5.8 \times 10^{4}$ & $ 759 $ & 0.29 & 0.058 \\ 
	& $5.9 \times 10^{4}$ & $ 554 $ & 0.39 & 0.080 \\ 
	& $6.3 \times 10^{4}$ & $ 972 $ & 0.22 & 0.046 \\ 
	& $6.6 \times 10^{4}$ & $1.0 \times 10^{3}$ & 0.20 & 0.044 \\ 
	& $7.7 \times 10^{4}$ & $1.6 \times 10^{3}$ & 0.11 & 0.027 \\ 
	& $8.8 \times 10^{4}$ & $2.0 \times 10^{3}$ & 0.10 & 0.023 \\ 
	& $9.9 \times 10^{4}$ & $1.2 \times 10^{3}$ & 0.090 & 0.028 \\ 
	& $1.4 \times 10^{5}$ & $4.4 \times 10^{3}$ & 0.025 & $8.4 \times 10^{-3}$ \\ 
	& $1.5 \times 10^{5}$ & $4.0 \times 10^{3}$ & 0.027 & $9.5 \times 10^{-3}$ \\ 
	& $1.8 \times 10^{5}$ & $7.0 \times 10^{3}$ & 0.012 & $5.5 \times 10^{-3}$ \\ 
	& $2.2 \times 10^{5}$ & $2.1 \times 10^{3}$ & 0.014 & $8.4 \times 10^{-3}$ \\ 
	& $5.6 \times 10^{5}$ & $4.7 \times 10^{4}$ & $1.4 \times 10^{-3}$ & $7.8 \times 10^{-4}$ \\ 
	& $^{+}2.1 \times 10^{5}$ & $8.3 \times 10^{3}$ & $6.0 \times 10^{-3}$ & $1.1 \times 10^{-3}$ \\ 
	& $^{+}2.1 \times 10^{5}$ & $9.6 \times 10^{3}$ & $5.1 \times 10^{-3}$ & $9.7 \times 10^{-4}$ \\ 
	& $^{+}2.3 \times 10^{5}$ & $1.2 \times 10^{4}$ & $3.9 \times 10^{-3}$ & $7.5 \times 10^{-4}$ \\ 
	& $^{+}2.4 \times 10^{5}$ & $1.3 \times 10^{4}$ & $3.8 \times 10^{-3}$ & $7.2 \times 10^{-4}$ \\ 
	& $^{+}2.5 \times 10^{5}$ & $6.5 \times 10^{3}$ & $5.4 \times 10^{-3}$ & $1.2 \times 10^{-3}$ \\ 
	& $^{+}1.9 \times 10^{6}$ & $4.3 \times 10^{4}$ & $3.3 \times 10^{-4}$ & $1.2 \times 10^{-4}$ \\ 
050813  & \sci{4.7}{3} & \sfi{2.7} & \snth{3.4} & \snth{1.0} & \citet{ebp+07,ebp+09} \\
	& \sci{6.5}{5} & \sfi{3.4} & $<$\snth{2.7} \\
050906	& \sci{3.0}{3} & \sci{5.2}{3} & $<0.018$ & & \citet{gcn3934} \\
050925  & \sci{1.4}{3} & \sci{1.4}{3} & $<$\snth{6.6} & & \citet{gcn4043} \\
051210  & 894          & 840          & $0.40$   & $0.15$ & This work \\
051221A & $1.4 \times 10^{3}$ & $ 512 $ & 0.86 & 0.10 & \citet{sbk+06,bpb+06} \\ 
	& $1.9 \times 10^{3}$ & $ 512 $ & 0.59 & 0.085 \\ 
	& $2.4 \times 10^{3}$ & $ 512 $ & 0.43 & 0.082 \\ 
	& $5.3 \times 10^{3}$ & $3.5 \times 10^{3}$ & 0.23 & 0.033 \\ 
	& $8.8 \times 10^{3}$ & $3.5 \times 10^{3}$ & 0.24 & 0.035 \\ 
	& $1.2 \times 10^{4}$ & $3.5 \times 10^{3}$ & 0.25 & 0.026 \\ 
	& $1.6 \times 10^{4}$ & $3.5 \times 10^{3}$ & 0.20 & 0.076 \\ 
	& $1.9 \times 10^{4}$ & $3.5 \times 10^{3}$ & 0.16 & 0.021 \\ 
	& $2.3 \times 10^{4}$ & $3.5 \times 10^{3}$ & 0.11 & 0.023 \\ 
	& $2.6 \times 10^{4}$ & $3.5 \times 10^{3}$ & 0.11 & 0.026 \\ 
	& $3.0 \times 10^{4}$ & $3.5 \times 10^{3}$ & 0.088 & 0.015 \\ 
	& $3.7 \times 10^{4}$ & $3.5 \times 10^{3}$ & 0.13 & 0.020 \\ 
	& $4.5 \times 10^{4}$ & $1.0 \times 10^{4}$ & 0.079 & 0.011 \\ 
	& $5.5 \times 10^{4}$ & $1.0 \times 10^{4}$ & 0.066 & 0.010 \\ 
	& $1.0 \times 10^{5}$ & $4.1 \times 10^{4}$ & 0.017 & $2.7 \times 10^{-3}$ \\ 
	& $1.4 \times 10^{5}$ & $4.1 \times 10^{4}$ & 0.018 & $2.9 \times 10^{-3}$ \\ 
	& $2.0 \times 10^{5}$ & $5.7 \times 10^{4}$ & 0.013 & $1.9 \times 10^{-3}$ \\ 
	& $2.5 \times 10^{5}$ & $5.7 \times 10^{4}$ & 0.014 & $2.0 \times 10^{-3}$ \\ 
	& $3.1 \times 10^{5}$ & $5.7 \times 10^{4}$ & $9.0 \times 10^{-3}$ & $1.7 \times 10^{-3}$ \\ 
	& $3.8 \times 10^{5}$ & $8.6 \times 10^{4}$ & $5.2 \times 10^{-3}$ & $1.0 \times 10^{-3}$ \\ 
	& $4.7 \times 10^{5}$ & $8.6 \times 10^{4}$ & $5.8 \times 10^{-3}$ & $1.1 \times 10^{-3}$ \\ 
	& $5.5 \times 10^{5}$ & $8.6 \times 10^{4}$ & $4.4 \times 10^{-3}$ & $9.4 \times 10^{-4}$ \\ 
	& $6.4 \times 10^{5}$ & $8.3 \times 10^{4}$ & $3.6 \times 10^{-3}$ & $9.4 \times 10^{-4}$ \\ 
	& $7.3 \times 10^{5}$ & $8.2 \times 10^{4}$ & $5.4 \times 10^{-3}$ & $1.0 \times 10^{-3}$ \\ 
	& $9.8 \times 10^{5}$ & $4.1 \times 10^{5}$ & $2.3 \times 10^{-3}$ & $4.1 \times 10^{-4}$ \\ 
	& $^{+}1.3 \times 10^{5}$ & $5.4 \times 10^{3}$ & 0.022 & $2.2 \times 10^{-3}$ \\ 
	& $^{+}1.4 \times 10^{5}$ & $5.5 \times 10^{3}$ & 0.021 & $2.1 \times 10^{-3}$ \\ 
	& $^{+}1.4 \times 10^{5}$ & $6.4 \times 10^{3}$ & 0.018 & $1.9 \times 10^{-3}$ \\ 
	& $^{+}1.5 \times 10^{5}$ & $6.6 \times 10^{3}$ & 0.018 & $1.8 \times 10^{-3}$ \\ 
	& $^{+}1.6 \times 10^{5}$ & $6.3 \times 10^{3}$ & 0.017 & $1.8 \times 10^{-3}$ \\ 
	& $^{+}3.9 \times 10^{5}$ & $9.5 \times 10^{3}$ & $6.1 \times 10^{-3}$ & $8.8 \times 10^{-4}$ \\ 
	& $^{+}4.0 \times 10^{5}$ & $1.0 \times 10^{4}$ & $5.5 \times 10^{-3}$ & $8.0 \times 10^{-4}$ \\ 
	& $^{+}4.1 \times 10^{5}$ & $1.0 \times 10^{4}$ & $5.3 \times 10^{-3}$ & $7.9 \times 10^{-4}$ \\ 
	& $^{+}1.3 \times 10^{6}$ & $1.8 \times 10^{4}$ & $5.5 \times 10^{-4}$ & $1.9 \times 10^{-4}$ \\ 
	& $^{+}1.7 \times 10^{6}$ & $2.5 \times 10^{4}$ & $3.8 \times 10^{-4}$ & $1.4 \times 10^{-4}$ \\ 
	& $^{+}2.3 \times 10^{6}$ & $4.8 \times 10^{4}$ & $1.9 \times 10^{-4}$ & $7.2 \times 10^{-5}$ \\ 
\\
\hline
\\
060121 & $1.1 \times 10^{4}$ & $ 153 $ & 0.61 & 0.14 & \citet{ebp+07,ebp+09} \\ 
	& $1.1 \times 10^{4}$ & $ 221 $ & 0.42 & 0.095 \\ 
	& $1.1 \times 10^{4}$ & $ 206 $ & 0.45 & 0.10 \\ 
	& $1.1 \times 10^{4}$ & $ 198 $ & 0.47 & 0.11 \\ 
	& $1.1 \times 10^{4}$ & $ 208 $ & 0.34 & 0.087 \\ 
	& $1.2 \times 10^{4}$ & $ 178 $ & 0.52 & 0.12 \\ 
	& $1.2 \times 10^{4}$ & $ 183 $ & 0.51 & 0.12 \\ 
	& $1.2 \times 10^{4}$ & $ 155 $ & 0.60 & 0.14 \\ 
	& $1.2 \times 10^{4}$ & $ 193 $ & 0.36 & 0.094 \\ 
	& $1.2 \times 10^{4}$ & $ 338 $ & 0.37 & 0.072 \\ 
	& $1.6 \times 10^{4}$ & $ 281 $ & 0.27 & 0.069 \\ 
	& $1.6 \times 10^{4}$ & $ 308 $ & 0.24 & 0.063 \\ 
	& $1.6 \times 10^{4}$ & $ 196 $ & 0.39 & 0.10 \\ 
	& $1.7 \times 10^{4}$ & $ 258 $ & 0.29 & 0.076 \\ 
	& $1.7 \times 10^{4}$ & $ 246 $ & 0.31 & 0.080 \\ 
	& $1.7 \times 10^{4}$ & $ 236 $ & 0.32 & 0.083 \\ 
	& $1.8 \times 10^{4}$ & $ 221 $ & 0.34 & 0.089 \\ 
	& $1.8 \times 10^{4}$ & $ 201 $ & 0.38 & 0.10 \\ 
	& $1.8 \times 10^{4}$ & $ 617 $ & 0.19 & 0.039 \\ 
	& $2.2 \times 10^{4}$ & $ 361 $ & 0.23 & 0.056 \\ 
	& $7.0 \times 10^{4}$ & $1.3 \times 10^{3}$ & 0.060 & 0.015 \\ 
	& $7.5 \times 10^{4}$ & $2.5 \times 10^{3}$ & 0.030 & $7.9 \times 10^{-3}$ \\ 
	& $8.1 \times 10^{4}$ & $2.3 \times 10^{3}$ & 0.053 & 0.011 \\ 
	& $8.9 \times 10^{4}$ & $7.6 \times 10^{3}$ & 0.043 & $8.0 \times 10^{-3}$ \\ 
	& $1.6 \times 10^{5}$ & $1.2 \times 10^{4}$ & 0.021 & $4.9 \times 10^{-3}$ \\ 
	& $1.7 \times 10^{5}$ & $1.9 \times 10^{3}$ & 0.038 & 0.010 \\ 
	& $1.8 \times 10^{5}$ & $7.3 \times 10^{3}$ & 0.033 & $7.2 \times 10^{-3}$ \\ 
	& $2.0 \times 10^{5}$ & $3.6 \times 10^{4}$ & 0.012 & $3.2 \times 10^{-3}$ \\ 
	& $2.5 \times 10^{5}$ & $4.9 \times 10^{4}$ & 0.013 & $3.4 \times 10^{-3}$ \\ 
	& $3.1 \times 10^{5}$ & $6.5 \times 10^{4}$ & $7.7 \times 10^{-3}$ & $2.1 \times 10^{-3}$ \\ 
	& $4.2 \times 10^{5}$ & $1.5 \times 10^{5}$ & $4.1 \times 10^{-3}$ & $1.2 \times 10^{-3}$ \\ 
	& $6.3 \times 10^{5}$ & $2.8 \times 10^{5}$ & $3.5 \times 10^{-3}$ & $9.7 \times 10^{-4}$ \\ 
	& $1.0 \times 10^{6}$ & $8.3 \times 10^{4}$ & $1.8 \times 10^{-3}$ & $8.5 \times 10^{-4}$ \\ 
060313 & $4.2 \times 10^{3}$ & $ 161 $ & 1.3 & 0.52 & This work \\ 
	& $4.3 \times 10^{3}$ & $ 92 $ & 1.4 & 0.52 \\ 
	& $4.4 \times 10^{3}$ & $ 97 $ & 1.7 & 0.62 \\ 
	& $4.5 \times 10^{3}$ & $ 128 $ & 1.2 & 0.43 \\ 
	& $4.7 \times 10^{3}$ & $ 113 $ & 1.2 & 0.45 \\ 
	& $4.8 \times 10^{3}$ & $ 113 $ & 1.1 & 0.39 \\ 
	& $4.9 \times 10^{3}$ & $ 128 $ & 1.1 & 0.43 \\ 
	& $5.0 \times 10^{3}$ & $ 65 $ & 2.4 & 0.91 \\ 
	& $5.1 \times 10^{3}$ & $ 133 $ & 0.91 & 0.33 \\ 
	& $5.2 \times 10^{3}$ & $ 146 $ & 0.83 & 0.30 \\ 
	& $5.4 \times 10^{3}$ & $ 176 $ & 0.64 & 0.23 \\ 
	& $5.5 \times 10^{3}$ & $ 163 $ & 0.75 & 0.27 \\ 
	& $5.7 \times 10^{3}$ & $ 95 $ & 1.4 & 0.54 \\ 
	& $5.8 \times 10^{3}$ & $ 211 $ & 0.61 & 0.23 \\ 
	& $6.0 \times 10^{3}$ & $ 125 $ & 1.2 & 0.46 \\ 
	& $6.1 \times 10^{3}$ & $ 153 $ & 0.85 & 0.31 \\ 
	& $6.3 \times 10^{3}$ & $ 125 $ & 1.0 & 0.38 \\ 
	& $6.5 \times 10^{3}$ & $ 286 $ & 0.96 & 0.30 \\ 
	& $1.0 \times 10^{4}$ & $ 301 $ & 0.38 & 0.14 \\ 
	& $1.0 \times 10^{4}$ & $ 309 $ & 0.43 & 0.16 \\ 
	& $1.1 \times 10^{4}$ & $ 228 $ & 0.66 & 0.25 \\ 
	& $1.1 \times 10^{4}$ & $ 243 $ & 0.47 & 0.17 \\ 
	& $1.1 \times 10^{4}$ & $ 266 $ & 0.44 & 0.16 \\ 
	& $1.1 \times 10^{4}$ & $ 384 $ & 0.346 & 0.13 \\ 
	& $1.2 \times 10^{4}$ & $ 344 $ & 0.36 & 0.13 \\ 
	& $1.2 \times 10^{4}$ & $ 459 $ & 0.37 & 0.12 \\ 
	& $1.6 \times 10^{4}$ & $ 602 $ & 0.19 & 0.069 \\ 
	& $1.6 \times 10^{4}$ & $ 412 $ & 0.29 & 0.11 \\ 
	& $1.7 \times 10^{4}$ & $ 414 $ & 0.27 & 0.10 \\ 
	& $1.8 \times 10^{4}$ & $1.1 \times 10^{3}$ & 0.25 & 0.078 \\ 
	& $2.2 \times 10^{4}$ & $ 934 $ & 0.11 & 0.043 \\ 
	& $2.3 \times 10^{4}$ & $ 545 $ & 0.20 & 0.075 \\ 
	& $2.3 \times 10^{4}$ & $1.1 \times 10^{3}$ & 0.13 & 0.047 \\ 
	& $2.8 \times 10^{4}$ & $ 781 $ & 0.15 & 0.057 \\ 
	& $2.9 \times 10^{4}$ & $1.8 \times 10^{3}$ & 0.089 & 0.031 \\ 
	& $3.4 \times 10^{4}$ & $2.5 \times 10^{3}$ & 0.061 & 0.022 \\ 
	& $4.2 \times 10^{4}$ & $6.3 \times 10^{3}$ & 0.058 & 0.024 \\ 
	& $5.2 \times 10^{4}$ & $1.2 \times 10^{4}$ & 0.036 & 0.014 \\ 
	& $8.7 \times 10^{4}$ & $5.9 \times 10^{4}$ & 0.013 & $5.4 \times 10^{-3}$ \\ 
	& $2.7 \times 10^{5}$ & $3.1 \times 10^{5}$ & $3.6 \times 10^{-3}$ & $1.2 \times 10^{-3}$ \\ 
060502B & \sfo{3.8} & \sfo{6.6} & $<$\snth{1.0} & & \citet{ebp+07,ebp+09} \\
060801  & 918	& 954	& 0.20	& 0.077 & This work \\
061006  & $3.6 \times 10^{3}$ & $ 670 $ & 0.12 & 0.067 & This work \\ 
	& $4.4 \times 10^{3}$ & $ 997 $ & 0.11 & 0.060 \\ 
	& $9.4 \times 10^{3}$ & $4.9 \times 10^{3}$ & 0.046 & 0.026 \\ 
	& $1.4 \times 10^{4}$ & $4.7 \times 10^{3}$ & 0.054 & 0.030 \\ 
	& $6.6 \times 10^{4}$ & $2.4 \times 10^{5}$ & $6.0 \times 10^{-3}$ & $3.3 \times 10^{-3}$ \\
061201  & $5.7 \times 10^{3}$ & $ 238 $ & 0.55 & 0.31 & This work \\ 
	& $5.9 \times 10^{3}$ & $ 188 $ & 0.56 & 0.31 \\ 
	& $6.1 \times 10^{3}$ & $ 238 $ & 0.45 & 0.26 \\ 
	& $6.4 \times 10^{3}$ & $ 264 $ & 0.66 & 0.34 \\ 
	& $1.2 \times 10^{4}$ & $5.9 \times 10^{3}$ & 0.11 & 0.072 \\ 
	& $2.1 \times 10^{4}$ & $1.2 \times 10^{4}$ & 0.055 & 0.036 \\ 
	& $6.7 \times 10^{4}$ & $1.3 \times 10^{5}$ & $4.8 \times 10^{-3}$ & $2.9 \times 10^{-3}$ \\ 
061210  & $2.3 \times 10^{5}$ & $5.3 \times 10^{4}$ & 0.048 & 0.013 & \citet{ebp+07,ebp+09} \\ 
	& $3.1 \times 10^{5}$ & $9.4 \times 10^{4}$ & 0.026 & $8.0 \times 10^{-3}$ \\ 
	& $4.2 \times 10^{5}$ & $1.3 \times 10^{5}$ & 0.018 & $6.0 \times 10^{-3}$ \\ 
	& $7.0 \times 10^{5}$ & $4.9 \times 10^{5}$ & $<0.014$ \\ 
061217  & \sfo{6.0} & \sfi{3.2} & $<$\snth{2.5} & & \citet{ebp+07,ebp+09} \\
\\
\hline
\\
070209$^{b}$ & $4.4 \times 10^{5}$ & $1.9 \times 10^{4}$ & $<8.3 \times 10^{-4}$ & & \citet{gcn6119} \\
070406$^{b}$ & $9.7 \times 10^{4}$ & $1.3 \times 10^{4}$ & $<1.8 \times 10^{-3}$ & & \citet{gcn6255} \\
070429B & $1.6 \times 10^{3}$ & \sth{2.0} & 0.32 & 0.080 & \citet{ebp+07,ebp+09} \\ 
	& $1.6 \times 10^{4}$ & $3.6 \times 10^{4}$ & $<0.024$ \\ 
070707$^{a}$ &  \sfo{4.1} & \sfo{2.2} &  0.15 & 0.032 & \citet{ebp+07,ebp+09} \\ 
	& \sfi{4.1} & \sfi{1.9} & $<0.032$ \\
070714B & $8.5 \times 10^{2}$ & $ 116 $ & 2.0 & 0.64 & This work \\ 
	& $2.8 \times 10^{3}$ & $ 183 $ & 0.40 & 0.18 \\ 
	& $3.1 \times 10^{3}$ & $ 311 $ & 0.24 & 0.11 \\ 
	& $3.6 \times 10^{3}$ & $ 675 $ & 0.19 & 0.09 \\ 
	& $5.9 \times 10^{3}$ & $ 417 $ & 0.15 & 0.075 \\ 
	& $6.5 \times 10^{3}$ & $ 795 $ & 0.12 & 0.058 \\ 
	& $9.2 \times 10^{3}$ & $1.4 \times 10^{3}$ & 0.054 & 0.027 \\ 
	& $2.9 \times 10^{4}$ & $5.8 \times 10^{4}$ & $3.0 \times 10^{-3}$ & $1.7 \times 10^{-3}$ \\ 
070724A & $4.6 \times 10^{3}$ & $4.8 \times 10^{3}$ & 0.055 & 0.032 & This work\\ 
	& $1.1 \times 10^{4}$ & $7.6 \times 10^{3}$ & 0.026 & 0.014 \\ 
	& $1.8 \times 10^{4}$ & $5.2 \times 10^{3}$ & 0.024 & 0.013 \\ 
	& $2.6 \times 10^{4}$ & $1.2 \times 10^{4}$ & 0.014 & $7.5 \times 10^{-3}$ \\ 
	& $5.3 \times 10^{4}$ & $5.5 \times 10^{4}$ & 0.010 & $5.4 \times 10^{-3}$ \\ 
	& $1.8 \times 10^{5}$ & $3.0 \times 10^{5}$ & $1.8 \times 10^{-3}$ & $5.9 \times 10^{-4}$ \\ 
070729  & \sfo{2.0} & \sfo{6.6} & $<$\snth{3.8} & & \citet{ebp+07,ebp+09} \\
070809  & $1.1 \times 10^{3}$ & $ 271 $ & 0.27 & 0.13 & This work \\ 
	& $1.6 \times 10^{3}$ & $ 660 $ & 0.20 & 0.080 \\ 
	& $5.5 \times 10^{3}$ & $ 321 $ & 0.23 & 0.11 \\ 
	& $5.9 \times 10^{3}$ & $ 507 $ & 0.14 & 0.068 \\ 
	& $6.3 \times 10^{3}$ & $ 366 $ & 0.23 & 0.11 \\ 
	& $6.8 \times 10^{3}$ & $ 555 $ & 0.13 & 0.062 \\ 
	& $7.4 \times 10^{3}$ & $ 673 $ & 0.12 & 0.058 \\ 
	& $1.1 \times 10^{4}$ & $ 673 $ & 0.10 & 0.047 \\ 
	& $1.2 \times 10^{4}$ & $ 803 $ & 0.093 & 0.044 \\ 
	& $1.3 \times 10^{4}$ & $ 989 $ & 0.085 & 0.039 \\ 
	& $1.8 \times 10^{4}$ & $2.6 \times 10^{3}$ & 0.038 & 0.017 \\ 
	& $2.4 \times 10^{4}$ & $2.0 \times 10^{3}$ & 0.050 & 0.021 \\
070810B$^{b}$ & 983	 & $7.2 \times 10^{3}$ & $<6.6 \times 10^{-4}$ & & \citet{gcn6754} \\
071017$^{b}$  & \sfi{2.0} & \sth{2.1} & $<$\snth{5.9} & & \citet{gcn6942} \\ 
071112B$^{a}$ & \sth{3.7} & \sth{2.2} & $<0.023$ & & \citet{gcnr103} \\
071227 & $6.2 \times 10^{3}$ & $9.5 \times 10^{3}$ & 0.022 & $9.8 \times 10^{-3}$ & This work \\ 
	& $5.7 \times 10^{4}$ & $2.5 \times 10^{5}$ & $2.6 \times 10^{-3}$ & $8.6 \times 10^{-4}$ \\
\\
\hline
\\
080121$^{a}$ & \sfi{2.0} & \sfo{2.2} & $<$\snth{4.0} & & \citet{gcnr118} \\
081023 & $1.4 \times 10^{3}$ & $1.7 \times 10^{3}$ & 0.072 & 0.024 & This work \\ 
	& $1.8 \times 10^{4}$ & $5.3 \times 10^{4}$ & $9.5 \times 10^{-3}$ & $3.2 \times 10^{-3}$ \\ 
080426 & $1.1 \times 10^{3}$ & $ 100 $ & 2.13 & 0.48 & \citet{ebp+07,ebp+09} \\ 
	& $1.2 \times 10^{3}$ & $ 148 $ & 1.4 & 0.32 \\ 
	& $1.3 \times 10^{3}$ & $ 95 $ & 2.2 & 0.50 \\ 
	& $1.4 \times 10^{3}$ & $ 108 $ & 2.1 & 0.45 \\ 
	& $1.5 \times 10^{3}$ & $ 125 $ & 1.7 & 0.38 \\ 
	& $1.7 \times 10^{3}$ & $ 211 $ & 1.01 & 0.23 \\ 
	& $1.9 \times 10^{3}$ & $ 191 $ & 1.44 & 0.29 \\ 
	& $6.2 \times 10^{3}$ & $ 258 $ & 0.65 & 0.17 \\ 
	& $6.6 \times 10^{3}$ & $ 687 $ & 0.24 & 0.063 \\ 
	& $7.5 \times 10^{3}$ & $ 978 $ & 0.19 & 0.047 \\ 
	& $1.3 \times 10^{4}$ & $2.1 \times 10^{3}$ & 0.11 & 0.025 \\ 
	& $2.1 \times 10^{4}$ & $8.1 \times 10^{3}$ & 0.056 & 0.012 \\ 
	& $3.8 \times 10^{4}$ & $2.0 \times 10^{4}$ & 0.021 & $5.7 \times 10^{-3}$ \\ 
	& $7.0 \times 10^{4}$ & $4.2 \times 10^{4}$ & $4.9 \times 10^{-3}$ & $2.8 \times 10^{-3}$ \\ 
080503 & 920 & $1.1 \times 10^{3}$ & 0.45 & 0.18 & This work \\ 
	& $^{+d}3.9 \times 10^{5}$ & $3.2 \times 10^{4}$ & $2.1 \times 10^{-3}$ & $9.6 \times 10^{-4}$ & \citet{pmg+09} \\ 
	& $^{+}1.9 \times 10^{6}$ & $3.3 \times 10^{4}$ & $<8.0 \times 10^{-5}$ & & \citet{pmg+09} \\
080702A & $3.9 \times 10^{3}$ & $2.2 \times 10^{4}$ & 0.041 & $8.9 \times 10^{-3}$ & \citet{ebp+07,ebp+09} \\ 
	& $7.5 \times 10^{4}$ & $7.6 \times 10^{4}$ & $<0.013$ \\
080905A & 758	& 593	& 0.74	& 0.31 & This work \\
080919  & \sth{1.0} &	\sth{1.5} &	0.39	& 0.20 & This work \\
	& \sfo{3.0} &	\sfi{1.7} &	\snth{5.9} &	\snth{5.7} \\
081024A & 597	& \sth{1.6} &	0.39 &	0.070 & \citet{ebp+07,ebp+09} \\
	& \sfo{1.5} & \sfo{3.7} & $<$\snth{3.2} \\
081226A & \sfo{1.6} & \sfo{4.3} & $0.026$ & $0.014$ & \citet{ebp+07,ebp+09} \\
081226B$^{a}$ & \sfo{1.3} & \sth{8.0} & $<$\snth{6.6} & & \citet{gcn8740} \\
\\
\hline
\\
090305A$^{b}$  & \sth{4.8} & \sfo{1.3} & $<$\snth{2.0} & & \citet{gcn8937} \\
090426 & $1.0 \times 10^{3}$ & $ 95 $ & 1.2 & 0.26 & \citet{ebp+07,ebp+09} \\ 
	& $1.1 \times 10^{3}$ & $ 108 $ & 1.0 & 0.23 \\ 
	& $1.2 \times 10^{3}$ & $ 95 $ & 1.2 & 0.26 \\ 
	& $1.4 \times 10^{3}$ & $ 145 $ & 0.77 & 0.17 \\ 
	& $1.5 \times 10^{3}$ & $ 92 $ & 1.2 & 0.27 \\ 
	& $1.6 \times 10^{3}$ & $ 100 $ & 1.1 & 0.25 \\ 
	& $1.7 \times 10^{3}$ & $ 178 $ & 0.62 & 0.14 \\ 
	& $1.9 \times 10^{3}$ & $ 243 $ & 0.45 & 0.10 \\ 
	& $2.2 \times 10^{3}$ & $ 221 $ & 0.68 & 0.13 \\ 
	& $5.6 \times 10^{3}$ & $ 346 $ & 0.27 & 0.072 \\ 
	& $6.0 \times 10^{3}$ & $ 351 $ & 0.27 & 0.071 \\ 
	& $6.4 \times 10^{3}$ & $ 481 $ & 0.20 & 0.051 \\ 
	& $6.9 \times 10^{3}$ & $ 479 $ & 0.20 & 0.051 \\ 
	& $7.6 \times 10^{3}$ & $ 938 $ & 0.18 & 0.035 \\ 
	& $1.8 \times 10^{4}$ & $1.2 \times 10^{4}$ & 0.060 & 0.013 \\ 
	& $2.3 \times 10^{5}$ & $7.5 \times 10^{5}$ & $1.5 \times 10^{-3}$ & $6.5 \times 10^{-4}$ \\ 
090510 & $1.0 \times 10^{3}$ & $ 31 $ & 2.7 & 1.0 & This work \\ 
	& $2.8 \times 10^{3}$ & $ 89 $ & 0.61 & 0.26 \\ 
	& $2.9 \times 10^{3}$ & $ 141 $ & 0.47 & 0.21 \\ 
	& $3.1 \times 10^{3}$ & $ 174 $ & 0.37 & 0.17 \\ 
	& $3.3 \times 10^{3}$ & $ 338 $ & 0.18 & 0.081 \\ 
	& $3.6 \times 10^{3}$ & $ 251 $ & 0.22 & 0.10 \\ 
	& $3.9 \times 10^{3}$ & $ 321 $ & 0.18 & 0.084 \\ 
	& $6.2 \times 10^{3}$ & $ 770 $ & 0.051 & 0.027 \\ 
	& $6.8 \times 10^{3}$ & $ 547 $ & 0.073 & 0.039 \\ 
	& $1.3 \times 10^{4}$ & $9.2 \times 10^{3}$ & 0.020 & 0.010 \\ 
	& $4.1 \times 10^{4}$ & $7.6 \times 10^{4}$ & $4.0 \times 10^{-3}$ & $1.3 \times 10^{-3}$ \\ 
090515  & $8.1 \times 10^{2}$ & $2.2 \times 10^{3}$ & 0.24 & 0.093 & This work \\ 
090607  & $9.3 \times 10^{2}$ & $2.0 \times 10^{3}$ & 0.060 & 0.017 & \citet{ebp+07,ebp+09} \\
	& $2.0 \times 10^{4}$ & $2.4 \times 10^{4}$ & $<6.6 \times 10^{-3}$ \\
090621B & $7.2 \times 10^{3}$ & $8.3 \times 10^{3}$ & 0.04 & 0.01 & \citet{ebp+07,ebp+09} \\
	& $2.5 \times 10^{4}$ & $2.5 \times 10^{4}$ & \snth{6.0} & \snth{3.4} \\
090916$^{b}$  & \sfo{6.5} & \sfo{1.2} & $<9.4 \times 10^{-4}$ & & \citet{gcnr248} \\
091109B & $5.7 \times 10^{3}$ & $2.4 \times 10^{3}$ & 0.097 & 0.019 & \citet{ebp+07,ebp+09} \\
	& $1.6 \times 10^{4}$ & $1.3 \times 10^{4}$ & 0.030 & 0.023 \\
	& $5.8 \times 10^{4}$ & $5.8 \times 10^{4}$ & 0.011 & $7.9 \times 10^{-3}$ \\
	& $2.0 \times 10^{5}$ & $1.2 \times 10^{5}$ & 0.011 & $9.6 \times 10^{-3}$ \\
\\
\hline
\\
100117A & \sfo{3.1} & \sfi{3.6} & \snth{2.2} & \snfo{7.2} & This work \\
100206A & \sfo{2.4} & \sfo{9.5} & $<$\snth{3.3} & & \citet{ebp+07,ebp+09} \\ 
100213  & \sfo{2.0} & \sfo{3.1} & $<0.033$ & & \citet{ebp+07,ebp+09} \\
100625A & $1.6 \times 10^{4}$ & $1.3 \times 10^{4}$ & $4.4 \times 10^{-3}$ & $1.8 \times 10^{-3}$ & \citet{fbc+13} \\ 
	& $9.0 \times 10^{4}$ & $4.6 \times 10^{4}$ & $<8.2 \times 10^{-3}$ & & \citet{fbc+13} \\ 
100628A$^{a}$ & $^{+}$\sfi{3.9} & \sfo{2.0} & $<$\sfo{5.9} & & This work \\
100702A & \sfo{1.4} & \sfo{4.3} & $<0.011$ & & \citet{ebp+07,ebp+09} \\
101219A & $7.7 \times 10^{2}$ & $ 317 $ & 0.58 & 0.20 & \citet{fbc+13} \\ 
	& $8.6 \times 10^{3}$ & $1.4 \times 10^{4}$ & 0.038 & 0.014 \\ 
	& $^{+}3.4 \times 10^{5}$ & $2.0 \times 10^{5}$ & $<1.9 \times 10^{-4}$ \\
101224A & \sth{1.9} & \sfo{4.0} & 0.015 & \snth{5.0} & \citet{ebp+07,ebp+09} \\
\\
\hline
\\
110112A & $4.6 \times 10^{3}$ & \sth{1.0} & 0.083 & 0.028 & \citet{fbc+13} \\ 
	& $5.4 \times 10^{3}$ & $ 605 $ & 0.14 & 0.047 \\ 
	& $6.2 \times 10^{3}$ & $ 941 $ & 0.14 & 0.043 \\ 
	& $1.1 \times 10^{4}$ & $2.5 \times 10^{3}$ & 0.064 & 0.016 \\ 
	& $1.9 \times 10^{4}$ & $6.6 \times 10^{3}$ & 0.025 & $8.8 \times 10^{-3}$ \\ 
	& $2.8 \times 10^{4}$ & $1.3 \times 10^{4}$ & 0.012 & $4.3 \times 10^{-3}$ \\ 
	& $4.5 \times 10^{4}$ & $2.3 \times 10^{4}$ & $7.3 \times 10^{-3}$ & $3.1 \times 10^{-3}$ \\ 
	& $1.4 \times 10^{5}$ & $2.7 \times 10^{5}$ & $2.0 \times 10^{-3}$ & $1.0 \times 10^{-3}$ \\ 
110112B$^b$ & \sfo{6.1} & \sfo{1.2} & $<$\snth{2.4} & & \citet{gcn11567} \\
111020A & $1.1 \times 10^{3}$ & $ 520 $ & 1.0 & 0.20 & \citet{fbm+12} \\ 
	& $5.8 \times 10^{3}$ & $2.5 \times 10^{3}$ & 0.19 & 0.039 \\ 
	& $1.2 \times 10^{4}$ & $2.5 \times 10^{3}$ & 0.13 & 0.032 \\ 
	& $1.9 \times 10^{4}$ & $6.4 \times 10^{3}$ & 0.11 & 0.027 \\ 
	& $2.6 \times 10^{4}$ & $6.3 \times 10^{3}$ & 0.14 & 0.037 \\ 
	& $3.2 \times 10^{4}$ & $5.9 \times 10^{3}$ & 0.12 & 0.031 \\ 
	& $4.2 \times 10^{4}$ & $1.6 \times 10^{4}$ & 0.10 & 0.028 \\ 
	& $1.0 \times 10^{5}$ & $1.5 \times 10^{5}$ & 0.019 & $6.4 \times 10^{-3}$ \\ 
	& $2.9 \times 10^{5}$ & $2.1 \times 10^{5}$ & 0.013 & $4.9 \times 10^{-3}$ \\ 
	& $^{++}6.9 \times 10^{4}$ & $1.4 \times 10^{4}$ & 0.031 & $2.4 \times 10^{-3}$ \\ 
	& $^{+}2.6 \times 10^{5}$ & $2.0 \times 10^{4}$ & $7.0 \times 10^{-3}$ & $1.0 \times 10^{-3}$ \\ 
	& $5.1 \times 10^{5}$ & $2.1 \times 10^{5}$ & $<0.019$ \\ 
	& $^{+}8.8 \times 10^{5}$ & $2.0 \times 10^{4}$ & $<1.1 \times 10^{-3}$ \\ 
111117A & $1.0 \times 10^{3}$ & $ 178 $ & 0.55 & 0.20 & \citet{mbf+12} \\ 
	& $1.2 \times 10^{3}$ & $ 211 $ & 0.45 & 0.15 \\ 
	& $5.0 \times 10^{3}$ & $ 881 $ & 0.11 & 0.035 \\ 
	& $5.5 \times 10^{4}$ & $1.9 \times 10^{5}$ & $4.0 \times 10^{-3}$ & $1.4 \times 10^{-3}$ \\ 
	& $^{+}2.6 \times 10^{5}$ & $4.0 \times 10^{4}$ & $4.2 \times 10^{-4}$ & $1.6 \times 10^{-4}$ \\ 
111121A & $4.2 \times 10^{3}$ & $ 85 $ & 2.17 & 0.47 & \citet{ebp+07,ebp+09} \\ 
	& $4.3 \times 10^{3}$ & $ 133 $ & 1.3 & 0.30 \\ 
	& $4.5 \times 10^{3}$ & $ 143 $ & 1.4 & 0.31 \\ 
	& $4.7 \times 10^{3}$ & $ 228 $ & 1.4 & 0.26 \\ 
	& $4.9 \times 10^{3}$ & $ 113 $ & 1.6 & 0.37 \\ 
	& $5.1 \times 10^{3}$ & $ 196 $ & 1.1 & 0.22 \\ 
	& $5.3 \times 10^{3}$ & $ 246 $ & 0.93 & 0.21 \\ 
	& $5.6 \times 10^{3}$ & $ 326 $ & 1.0 & 0.20 \\ 
	& $6.0 \times 10^{3}$ & $ 133 $ & 1.3 & 0.30 \\ 
	& $6.2 \times 10^{3}$ & $ 143 $ & 1.2 & 0.28 \\ 
	& $6.3 \times 10^{3}$ & $ 160 $ & 1.1 & 0.25 \\ 
	& $6.5 \times 10^{3}$ & $ 158 $ & 1.1 & 0.25 \\ 
	& $6.7 \times 10^{3}$ & $ 206 $ & 1.1 & 0.21 \\ 
	& $1.0 \times 10^{4}$ & $ 155 $ & 1.2 & 0.26 \\ 
	& $1.0 \times 10^{4}$ & $ 183 $ & 1.0 & 0.23 \\ 
	& $1.1 \times 10^{4}$ & $ 384 $ & 0.34 & 0.090 \\ 
	& $1.1 \times 10^{4}$ & $ 188 $ & 0.94 & 0.21 \\ 
	& $1.1 \times 10^{4}$ & $ 181 $ & 0.74 & 0.19 \\ 
	& $1.1 \times 10^{4}$ & $ 243 $ & 0.54 & 0.14 \\ 
	& $1.1 \times 10^{4}$ & $ 223 $ & 0.60 & 0.16 \\ 
	& $1.2 \times 10^{4}$ & $ 268 $ & 0.50 & 0.13 \\ 
	& $1.2 \times 10^{4}$ & $ 657 $ & 0.37 & 0.072 \\ 
	& $1.6 \times 10^{4}$ & $ 985 $ & 0.24 & 0.063 \\ 
	& $1.8 \times 10^{4}$ & $1.6 \times 10^{3}$ & 0.17 & 0.043 \\ 
	& $2.2 \times 10^{4}$ & $ 667 $ & 0.22 & 0.057 \\ 
	& $2.3 \times 10^{4}$ & $1.8 \times 10^{3}$ & 0.12 & 0.026 \\ 
	& $4.2 \times 10^{4}$ & $3.7 \times 10^{4}$ & 0.045 & $8.3 \times 10^{-3}$ \\ 
	& $1.4 \times 10^{5}$ & $6.5 \times 10^{4}$ & $<0.020$ \\ 
111222A & $9.7 \times 10^{4}$ & $7.3 \times 10^{3}$ & 0.047 & $9.5 \times 10^{-3}$ & \citet{ebp+07,ebp+09} \\ 
	& $7.8 \times 10^{5}$ & $5.2 \times 10^{4}$ & $<0.027$ \\ 
	& $4.0 \times 10^{6}$ & $1.7 \times 10^{5}$ & $<0.014$ \\ 
\\
\hline
\\
120305A & \sfo{2.3} & \sfo{9.4} & 0.016 & \snth{8.0} & \citet{ebp+07,ebp+09} \\
120521A & $6.8 \times 10^{3}$ & $7.3 \times 10^{3}$ & $<0.020$ & \citet{ebp+07,ebp+09} \\ 
120630A & $6.6 \times 10^{2}$ & $1.2 \times 10^{3}$ & 0.11 & 0.024 & \citet{ebp+07,ebp+09} \\ 
120804A & $4.3 \times 10^{3}$ & $ 203 $ & 1.1 & 0.23 & \citet{bzl+13} \\ 
	& $4.5 \times 10^{3}$ & $ 211 $ & 0.82 & 0.20 \\ 
	& $4.7 \times 10^{3}$ & $ 178 $ & 0.85 & 0.22 \\ 
	& $4.9 \times 10^{3}$ & $ 181 $ & 1.1 & 0.26 \\ 
	& $5.2 \times 10^{3}$ & $ 281 $ & 0.54 & 0.14 \\ 
	& $5.4 \times 10^{3}$ & $ 263 $ & 0.58 & 0.15 \\ 
	& $5.7 \times 10^{3}$ & $ 301 $ & 0.50 & 0.13 \\ 
	& $6.0 \times 10^{3}$ & $ 349 $ & 0.43 & 0.12 \\ 
	& $6.4 \times 10^{3}$ & $ 494 $ & 0.34 & 0.090 \\ 
	& $1.1 \times 10^{4}$ & $2.6 \times 10^{3}$ & 0.29 & 0.056 \\ 
	& $1.7 \times 10^{4}$ & $2.5 \times 10^{3}$ & 0.20 & 0.051\\ 
	& $2.3 \times 10^{4}$ & $2.6 \times 10^{3}$ & 0.11 & 0.021 \\ 
	& $3.0 \times 10^{4}$ & $5.7 \times 10^{3}$ & 0.096 & 0.026 \\ 
	& $3.4 \times 10^{4}$ & $2.6 \times 10^{3}$ & 0.10 & 0.021 \\ 
	& $4.3 \times 10^{4}$ & $8.2 \times 10^{3}$ & 0.049 & 0.013 \\ 
	& $6.2 \times 10^{4}$ & $2.3 \times 10^{4}$ & 0.076 & 0.016 \\ 
	& $1.4 \times 10^{5}$ & $9.3 \times 10^{4}$ & 0.048 & 0.014 \\ 
	& $3.1 \times 10^{5}$ & $2.8 \times 10^{5}$ & $6.8 \times 10^{-3}$ & $2.2 \times 10^{-3}$ \\ 
	& $5.0 \times 10^{5}$ & $2.3 \times 10^{4}$ & $<0.0456$ \\ 
	& $^{+}8.1 \times 10^{5}$ & $2.0 \times 10^{4}$ & $3.5 \times 10^{-3}$ & $6.2 \times 10^{-4}$ \\ 
	& $^{++}1.6 \times 10^{6}$ & $2.5 \times 10^{4}$ & $3.0 \times 10^{-3}$ & $6.2 \times 10^{-4}$ \\ 
	& $^{+}4.0 \times 10^{6}$ & \sfo{5.9} & \snfo{6.6} & \snth{1.3} & This work \\
120817B$^{b}$ & \sfo{6.8} & \sth{2.8} & $<$\snth{5.9} & & \citet{gcn13680} \\
121226A & $4.3 \times 10^{3}$ & $ 589 $ & 0.58 & 0.15 & \citet{ebp+07,ebp+09} \\ 
	& $4.9 \times 10^{3}$ & $ 542 $ & 0.62 & 0.16 \\ 
	& $5.5 \times 10^{3}$ & $ 679 $ & 0.49 & 0.13 \\ 
	& $7.9 \times 10^{3}$ & $4.7 \times 10^{3}$ & 0.36 & 0.079 \\ 
	& $6.2 \times 10^{4}$ & $8.3 \times 10^{4}$ & 0.030 & $8.6 \times 10^{-3}$ \\ 
	& $1.2 \times 10^{5}$ & $6.2 \times 10^{3}$ & 0.034 & 0.027 \\ 
\\
\hline
\\
130313A$^{a}$ & \sth{2.1} & \sfo{5.3} & $<0.013$ & & \citet{ebp+07,ebp+09} \\ 
130515A & $1.2 \times 10^{4}$ & $3.0 \times 10^{4}$ & $<0.014$ & & \citet{ebp+07,ebp+09} \\ 
130603B & $4.0 \times 10^{3}$ & $ 33 $ & 3.8 & 1.2 & \citet{fbm+14} \\ 
	& $4.0 \times 10^{3}$ & $ 41 $ & 3.3 & 1.0 \\ 
	& $4.1 \times 10^{3}$ & $ 75 $ & 1.7 & 0.54 \\ 
	& $4.1 \times 10^{3}$ & $ 44 $ & 2.9 & 0.95 \\ 
	& $4.2 \times 10^{3}$ & $ 44 $ & 3.0 & 0.91 \\ 
	& $4.2 \times 10^{3}$ & $ 36 $ & 3.5 & 1.2 \\ 
	& $4.3 \times 10^{3}$ & $ 75 $ & 1.8 & 0.53 \\ 
	& $4.3 \times 10^{3}$ & $ 44 $ & 3.0 & 1.0 \\ 
	& $4.4 \times 10^{3}$ & $ 54 $ & 2.5 & 0.71 \\ 
	& $4.4 \times 10^{3}$ & $ 41 $ & 3.2 & 1.1 \\ 
	& $4.5 \times 10^{3}$ & $ 65 $ & 2.0 & 0.63 \\ 
	& $4.5 \times 10^{3}$ & $ 31 $ & 4.1 & 1.3 \\ 
	& $4.6 \times 10^{3}$ & $ 44 $ & 3.0 & 0.99 \\ 
	& $4.6 \times 10^{3}$ & $ 52 $ & 2.4 & 0.80 \\ 
	& $4.7 \times 10^{3}$ & $ 65 $ & 2.0 & 0.68 \\ 
	& $4.7 \times 10^{3}$ & $ 52 $ & 2.6 & 0.74 \\ 
	& $4.8 \times 10^{3}$ & $ 98 $ & 1.6 & 0.46 \\ 
	& $4.9 \times 10^{3}$ & $ 57 $ & 2.2 & 0.72 \\ 
	& $4.9 \times 10^{3}$ & $ 44 $ & 3.0 & 0.98 \\ 
	& $5.0 \times 10^{3}$ & $ 59 $ & 2.3 & 0.77 \\ 
	& $5.1 \times 10^{3}$ & $ 83 $ & 1.5 & 0.43 \\ 
	& $5.1 \times 10^{3}$ & $ 59 $ & 2.5 & 0.71 \\ 
	& $5.2 \times 10^{3}$ & $ 93 $ & 1.4 & 0.43 \\ 
	& $5.3 \times 10^{3}$ & $ 96 $ & 1.4 & 0.45 \\ 
	& $5.4 \times 10^{3}$ & $ 88 $ & 1.6 & 0.49 \\ 
	& $5.5 \times 10^{3}$ & $ 72 $ & 1.8 & 0.59 \\ 
	& $5.5 \times 10^{3}$ & $ 41 $ & 3.0 & 0.98 \\ 
	& $5.6 \times 10^{3}$ & $ 67 $ & 1.9 & 0.59 \\ 
	& $5.7 \times 10^{3}$ & $ 85 $ & 1.5 & 0.44 \\ 
	& $5.8 \times 10^{3}$ & $ 78 $ & 1.7 & 0.50 \\ 
	& $5.8 \times 10^{3}$ & $ 65 $ & 2.0 & 0.59 \\ 
	& $5.9 \times 10^{3}$ & $ 75 $ & 1.6 & 0.54 \\ 
	& $6.0 \times 10^{3}$ & $ 67 $ & 1.9 & 0.56 \\ 
	& $6.0 \times 10^{3}$ & $ 91 $ & 1.4 & 0.42 \\ 
	& $6.2 \times 10^{3}$ & $ 114 $ & 1.1 & 0.34 \\ 
	& $6.2 \times 10^{3}$ & $ 65 $ & 2.0 & 0.59 \\ 
	& $6.3 \times 10^{3}$ & $ 59 $ & 2.1 & 0.59 \\ 
	& $6.4 \times 10^{3}$ & $ 91 $ & 1.4 & 0.42 \\ 
	& $6.5 \times 10^{3}$ & $ 122 $ & 1.5 & 0.40 \\ 
	& $9.8 \times 10^{3}$ & $ 91 $ & 1.3 & 0.36 \\ 
	& $9.9 \times 10^{3}$ & $ 143 $ & 0.83 & 0.23 \\ 
	& $1.0 \times 10^{4}$ & $ 166 $ & 0.71 & 0.19 \\ 
	& $1.1 \times 10^{4}$ & $1.5 \times 10^{3}$ & 0.57 & 0.16 \\ 
	& $1.2 \times 10^{4}$ & $ 166 $ & 0.65 & 0.19 \\ 
	& $1.2 \times 10^{4}$ & $ 226 $ & 0.49 & 0.13 \\ 
	& $1.2 \times 10^{4}$ & $ 205 $ & 0.72 & 0.17 \\ 
	& $1.6 \times 10^{4}$ & $ 338 $ & 0.29 & 0.076 \\ 
	& $1.6 \times 10^{4}$ & $ 252 $ & 0.38 & 0.11 \\ 
	& $1.7 \times 10^{4}$ & $2.0 \times 10^{3}$ & 0.21 & 0.056 \\ 
	& $2.1 \times 10^{4}$ & $ 450 $ & 0.19 & 0.048 \\ 
	& $2.2 \times 10^{4}$ & $ 463 $ & 0.19 & 0.047 \\ 
	& $2.8 \times 10^{4}$ & $1.1 \times 10^{3}$ & 0.077 & 0.029 \\ 
	& $3.6 \times 10^{4}$ & $5.9 \times 10^{3}$ & 0.038 & 0.011 \\ 
	& $4.2 \times 10^{4}$ & $5.5 \times 10^{3}$ & 0.054 & 0.014 \\ 
	& $4.8 \times 10^{4}$ & $6.7 \times 10^{3}$ & 0.021 & $5.6 \times 10^{-3}$ \\ 
	& $1.5 \times 10^{5}$ & $2.1 \times 10^{5}$ & $4.0 \times 10^{-3}$ & $8.8 \times 10^{-4}$ \\ 
	& $^{++}2.3 \times 10^{5}$ & $1.9 \times 10^{4}$ & $2.4 \times 10^{-3}$ & $3.2 \times 10^{-4}$ \\ 
	& $^{++}5.6 \times 10^{5}$ & $3.0 \times 10^{4}$ & $8.2 \times 10^{-4}$ & $5.0 \times 10^{-4}$ \\ 
130626A$^{b}$ & \sfi{8.7} & \sfi{7.2} & $<$\snth{1.8} & & \citet{gcn15004} \\
130716A & $1.2 \times 10^{4}$ & $2.5 \times 10^{4}$ & 0.014 & $4.0 \times 10^{-3}$ & \citet{ebp+07,ebp+09} \\ 
	& $4.0 \times 10^{4}$ & $1.3 \times 10^{4}$ & $<7.2 \times 10^{-3}$ \\ 
130822A & \sfo{3.0} & \sfo{1.9} & $<$\snth{4.6} & & \citet{ebp+07,ebp+09} \\ 
130912A & $9.7 \times 10^{2}$ & $ 95 $ & 5.6 & 1.3 & \citet{ebp+07,ebp+09} \\ 
	& $1.1 \times 10^{3}$ & $ 103 $ & 2.7 & 0.60 \\ 
	& $1.2 \times 10^{3}$ & $ 100 $ & 1.3 & 0.30 \\ 
	& $1.3 \times 10^{3}$ & $ 105 $ & 1.3 & 0.29 \\ 
	& $1.4 \times 10^{3}$ & $ 95 $ & 1.4 & 0.31 \\ 
	& $1.5 \times 10^{3}$ & $ 180 $ & 1.6 & 0.26 \\ 
	& $5.2 \times 10^{3}$ & $ 780 $ & 0.26 & 0.068 \\ 
	& $6.4 \times 10^{3}$ & $1.8 \times 10^{3}$ & 0.21 & 0.04 \\ 
	& $1.2 \times 10^{4}$ & $2.5 \times 10^{3}$ & 0.066 & 0.016 \\ 
	& $1.8 \times 10^{4}$ & $2.5 \times 10^{3}$ & 0.057 & 0.015 \\ 
	& $2.8 \times 10^{4}$ & $1.4 \times 10^{4}$ & 0.025 & $4.9 \times 10^{-3}$ \\ 
	& $1.1 \times 10^{5}$ & $5.8 \times 10^{4}$ & $<3.9 \times 10^{-3}$ \\
131004A & $1.8 \times 10^{2}$ & $ 306 $ & 13.2 & 3.1 & \citet{ebp+07,ebp+09} \\ 
	& $4.4 \times 10^{2}$ & $ 115 $ & 34.8 & 8.1 \\ 
	& $5.5 \times 10^{2}$ & $ 115 $ & 33.9 & 8.1 \\ 
	& $6.9 \times 10^{2}$ & $ 158 $ & 24.8 & 5.9 \\ 
	& $8.8 \times 10^{2}$ & $ 228 $ & 31.9 & 5.5 \\ 
	& $1.1 \times 10^{4}$ & $1.5 \times 10^{3}$ & 0.23 & 0.049 \\ 
	& $2.4 \times 10^{4}$ & $1.8 \times 10^{4}$ & 0.055 & 0.015 \\ 
	& $5.9 \times 10^{4}$ & $4.7 \times 10^{4}$ & 0.050 & 0.014 \\ 
	& $1.1 \times 10^{5}$ & $4.1 \times 10^{4}$ & $<0.017$ \\ 
131224A$^{b}$ & \sfo{1.3} & \sth{4.0} & $<$\snth{4.1} & & \citet{gcn15610} \\
\\
\hline
\\
140129B & $9.9 \times 10^{2}$ & $ 65 $ & 3.01 & 0.68 & \citet{ebp+07,ebp+09} \\
		& $1.1 \times 10^{3}$ & $ 45 $ & 4.62 & 1.01 \\ 
		& $1.1 \times 10^{3}$ & $ 60 $ & 3.24 & 0.73 \\ 
		& $4.7 \times 10^{3}$ & $ 624 $ & 0.27 & 0.052 \\ 
		& $6.7 \times 10^{3}$ & $ 366 $ & 0.20 & 0.064 \\ 
140320A & $1.1 \times 10^{3}$ & $1.2 \times 10^{4}$ & 0.13 & 0.032 & \citet{ebp+07,ebp+09} \\ 
		& $2.7 \times 10^{4}$ & $1.2 \times 10^{4}$ & $<0.062$ \\ 
140402A$^{b}$ & $4.2 \times 10^{4}$ & $4.5 \times 10^{3}$ & $<$\snth{4.2} & & \citet{gcn16075} \\
140414A$^{b}$ & $4.1 \times 10^{4}$ & $1.7 \times 10^{3}$ & $<0.027$ & & \citet{gcn16113} \\
140516A & $1.5 \times 10^{3}$ & $2.5 \times 10^{4}$ & 0.013 & $2.9 \times 10^{-3}$ & \citet{ebp+07,ebp+09} \\ 
		& $1.9 \times 10^{5}$ & $3.1 \times 10^{5}$ & $1.7 \times 10^{-3}$ & $9.7 \times 10^{-4}$ \\ 
140606A$^{b}$ & $4.6 \times 10^{3}$ & $2.4 \times 10^{3}$ & $<8.7 \times 10^{-3}$ & & \citet{gcn16357} \\
140619B$^{b}$ & $5.9 \times 10^{4}$ & $3.9 \times 10^{3}$ & $<3.4 \times 10^{-3}$ & & \citet{gcn16424} \\
140622A & $1.3 \times 10^{2}$ & $ 50 $ & 1.86 & 0.40 & \citet{ebp+07,ebp+09} \\ 
		& $2.3 \times 10^{3}$ & $3.5 \times 10^{4}$ & 0.015 & $2.9 \times 10^{-3}$ \\ 
		& $8.0 \times 10^{4}$ & $2.3 \times 10^{4}$ & $<8.4 \times 10^{-3}$ \\ 
140903A & $1.0 \times 10^{3}$ & $ 221 $ & 1.02 & 0.23 & \citet{ebp+07,ebp+09} \\ 
	& $1.2 \times 10^{3}$ & $ 176 $ & 1.3 & 0.30 \\ 
	& $1.4 \times 10^{3}$ & $ 303 $ & 0.74 & 0.17 \\ 
	& $5.0 \times 10^{3}$ & $ 223 $ & 0.93 & 0.16 \\ 
	& $5.4 \times 10^{3}$ & $ 158 $ & 0.78 & 0.18 \\ 
	& $5.6 \times 10^{3}$ & $ 243 $ & 0.95 & 0.16 \\ 
	& $6.2 \times 10^{3}$ & $ 130 $ & 0.95 & 0.21 \\ 
	& $6.3 \times 10^{3}$ & $ 123 $ & 0.86 & 0.19 \\ 
	& $6.5 \times 10^{3}$ & $ 183 $ & 1.05 & 0.21 \\ 
	& $6.8 \times 10^{3}$ & $ 288 $ & 0.93 & 0.16 \\ 
	& $7.2 \times 10^{3}$ & $ 338 $ & 0.86 & 0.14 \\ 
	& $1.1 \times 10^{4}$ & $ 160 $ & 0.60 & 0.14 \\ 
	& $1.1 \times 10^{4}$ & $ 216 $ & 0.42 & 0.10 \\ 
	& $1.1 \times 10^{4}$ & $ 178 $ & 0.54 & 0.12 \\ 
	& $1.1 \times 10^{4}$ & $ 173 $ & 0.59 & 0.13 \\ 
	& $1.1 \times 10^{4}$ & $ 216 $ & 0.55 & 0.11 \\ 
	& $1.3 \times 10^{4}$ & $ 333 $ & 0.49 & 0.085 \\ 
	& $1.6 \times 10^{4}$ & $ 223 $ & 0.42 & 0.098 \\ 
	& $1.7 \times 10^{4}$ & $ 228 $ & 0.32 & 0.085 \\ 
	& $1.7 \times 10^{4}$ & $ 203 $ & 0.370 & 0.096 \\ 
	& $1.7 \times 10^{4}$ & $ 133 $ & 0.75 & 0.17 \\ 
	& $1.7 \times 10^{4}$ & $ 333 $ & 0.38 & 0.076 \\ 
	& $2.2 \times 10^{4}$ & $ 517 $ & 0.25 & 0.065 \\ 
	& $2.3 \times 10^{4}$ & $ 354 $ & 0.36 & 0.093 \\ 
	& $2.3 \times 10^{4}$ & $ 461 $ & 0.27 & 0.070 \\ 
	& $2.8 \times 10^{4}$ & $ 354 $ & 0.23 & 0.057 \\ 
	& $2.8 \times 10^{4}$ & $ 253 $ & 0.30 & 0.077 \\ 
	& $2.9 \times 10^{4}$ & $ 366 $ & 0.20 & 0.054 \\ 
	& $3.1 \times 10^{4}$ & $5.1 \times 10^{3}$ & 0.18 & 0.033 \\ 
	& $4.2 \times 10^{4}$ & $6.0 \times 10^{3}$ & 0.13 & 0.034 \\ 
	& $4.6 \times 10^{4}$ & $ 479 $ & 0.21 & 0.052 \\ 
	& $5.4 \times 10^{4}$ & $6.5 \times 10^{3}$ & 0.080 & 0.018 \\ 
	& $6.8 \times 10^{4}$ & $1.2 \times 10^{4}$ & 0.076 & 0.0142\\ 
	& $1.2 \times 10^{5}$ & $8.6 \times 10^{4}$ & 0.029 & $6.5 \times 10^{-3}$ \\ 
	& $2.6 \times 10^{5}$ & $5.8 \times 10^{4}$ & $<0.011$ \\ 
140930B & $1.1 \times 10^{3}$ & $ 158 $ & 0.56 & 0.13 & \citet{ebp+07,ebp+09} \\ 
	& $1.2 \times 10^{3}$ & $ 115 $ & 0.77 & 0.17 \\ 
	& $1.3 \times 10^{3}$ & $ 133 $ & 0.66 & 0.15 \\ 
	& $1.5 \times 10^{3}$ & $ 196 $ & 0.45 & 0.10 \\ 
	& $1.7 \times 10^{3}$ & $ 191 $ & 0.35 & 0.090 \\ 
	& $1.9 \times 10^{3}$ & $ 221 $ & 0.40 & 0.090 \\ 
	& $2.1 \times 10^{3}$ & $ 216 $ & 0.41 & 0.093 \\ 
	& $2.3 \times 10^{3}$ & $ 236 $ & 0.28 & 0.074 \\ 
	& $2.6 \times 10^{3}$ & $ 306 $ & 0.29 & 0.066 \\ 
	& $6.3 \times 10^{3}$ & $ 559 $ & 0.13 & 0.033 \\ 
	& $9.7 \times 10^{3}$ & $7.7 \times 10^{3}$ & 0.050 & $8.7 \times 10^{-3}$ \\ 
	& $8.0 \times 10^{4}$ & $1.2 \times 10^{5}$ & $4.5 \times 10^{-3}$ & $1.3 \times 10^{-3}$ \\ 
	& $1.7 \times 10^{5}$ & $ 925 $ & $<0.025$  \\ 
	& $^{+}3.2 \times 10^{5}$ & $2.3 \times 10^{4}$ & $3.3 \times 10^{-4}$ & $1.6 \times 10^{-4}$ & This work \\ 
	& $^{+}2.0 \times 10^{6}$ & $3.4 \times 10^{4}$ & $<2.7 \times 10^{-4}$ & & This work \\
141202A$^{b}$ & $1.2 \times 10^{5}$ & $5.1 \times 10^{4}$ & $<6.1 \times 10^{-3}$ & & \citet{gcn17134} \\
141205A$^{b}$ & $2.9 \times 10^{4}$ & $5.0 \times 10^{3}$ & $<3.3 \times 10^{-3}$ & & \citet{gcn17141} \\
141212A & $2.1 \times 10^{4}$ & $2.9 \times 10^{4}$ & $9.1 \times 10^{-3}$ & $3.5 \times 10^{-3}$ & \citet{ebp+07,ebp+09} \\ 
\\
\hline
\\
150101A & $1.3 \times 10^{3}$ & $2.3 \times 10^{4}$ & 0.016 & $3.7 \times 10^{-3}$ & \citet{ebp+07,ebp+09} \\ 
	& $6.0 \times 10^{4}$ & $1.8 \times 10^{4}$ & $<0.010$ \\ 
150101B & $^{+}6.9 \times 10^{5}$ & $1.5 \times 10^{4}$ & 0.011 & $1.1 \times 10^{-3}$  & Fong et al., in prep. \\
	& $^{+}3.4 \times 10^{6}$ & $1.5 \times 10^{4}$ & $1.9 \times 10^{-3}$ & $4.7 \times 10^{-4}$ & Fong et al., in prep. \\
150120A & $8.3 \times 10^{3}$ & $1.2 \times 10^{4}$ & $<0.031$ & & \citet{ebp+07,ebp+09} \\ 
150301A & $1.4 \times 10^{4}$ & $4.0 \times 10^{4}$ & $<0.051$ & & \citet{ebp+07,ebp+09} 

\enddata
\tablecomments{Upper limits correspond to $3\sigma$. Unless otherwise stated, all data are taken with \swift/XRT and X-ray flux densities are at 1~keV. \\
$^{a}$ We employed a fiducial spectral index of $\beta_X=-1$. \\
$^{b}$ We employed a fiducial count rate-to-unabsorbed flux conversion factor of $10^{-11}$~erg~cm$^{-2}$~s$^{-1}$ and spectral index $\beta_X=-1$. \\
$^{c}$ Reported flux is in the energy range of 0.7-10~keV. \\
$^{d}$ Late-time re-brightening in GRB\,080503 light curve is observed in both optical and X-ray bands and is unlikely the afterglow \citep{pmg+09}. \\
$^{+}$ Chandra observation. \\
$^{++}$ XMM-Newton observation. \\
}
\end{deluxetable*}

\clearpage

\tabletypesize{\footnotesize}
\LongTables
\begin{deluxetable*}{lcccccccc}
\tablecolumns{9}
\tabcolsep0.05in\scriptsize
\tablewidth{0pc}
\tablecaption{Short GRB Optical/near-IR afterglow catalog
\label{tab:ocat}}
\tablehead {
\colhead {GRB}                     &
\colhead {$\delta t$}              &
\colhead {Telescope} 		&
\colhead {Instrument}            &
\colhead {Filter} 		& 
\colhead {Exposure Time} &
\colhead {$F_{\nu}$}                 &
\colhead {$\sigma$}            &
\colhead {References}              \\
\colhead {}                        &
\colhead {(hr)}                     &
\colhead {}                        &
\colhead {}                        &
\colhead {}                        &
\colhead {(s)}                     &
\colhead {($\mu$Jy)}               &
\colhead {($\mu$Jy)}               &
\colhead {}                        
}
\startdata
050202  & $12.6$ & Mount John & MOA    & $R$ & $900$   & $<42.89$&  & \citet{gcn3018} \\
050509B & $2.1$  & WIYN  & OPTIC       & $r$ & $600$   & $<0.75$ &  & \citet{bpp+06} \\
050709  & $34.0$ & Danish tel. & DFOSC & $R$ & $7200$  & $2.34$  & $ 0.12$ & \citet{hwf+05} \\
	& $59.1$ & VLT	& FORS2	& $V$	& 3600 & 0.64 & 0.07 & \citet{cmi+06} \\
	& 59.3 & VLT & FORS2 & $R$ & 3000 & 0.90 & 0.05 &  \\
        & $60.0$ &  Danish tel. & DFOSC  & $R$ & $10200$ & $1.17$  & $0.26$ & \citet{hwf+05} \\
	& 104.7 & VLT & FORS1 & $V$ & 3600 & $<0.36$ & & \citet{cmi+06} \\
        & $134.4$ & HST & ACS         & F814W & $6360$ & $0.34$  & $0.006$ & \citet{ffp+05} \\
        & $235.2$ & HST & ACS         & F814W & $6360$ & $0.17$  & $0.008$ & \\
	& $832.8$ & HST & ACS         & F814W & $6360$ & $<0.02$ & \\
050724A & $11.4$ & VLT        & FORS1 & $V$   & $480$  & $16.0$ & $0.45$ & \citet{mcd+07} \\
	& $11.6$ & Magellan/Baade   & PANIC & $K$   & $1320$ & $45.6$ & $1.4$ & \citet{bpc+05} \\
	& $11.8$ & VLT        & FORS1 & $R$   & $540$  & $17.8$ & $0.7$ & \citet{mcd+07} \\
	& $11.8$ & VLT        & FORS1 & $I$   & $540$  & $18.37$ & $0.51$ &  \\
	& $12.0$ & Swope 40-in &      & $I$   & $1800$ & $19.1$ & $0.2$ & \citet{bpc+05} \\
	& $14.2$ & Swope 40-in &      & $I$   & $1800$ & $25.2$ & $0.9$ &  \\
	& $34.8$ & VLT        & FORS1 & $I$   & 540    & 2.81	& 0.33 & \citet{mcd+07} \\
	& $34.9$ & Magellan/Baade   & PANIC & $K$   & $1320$ & $<5.4$ & & \citet{bpc+05} \\
	& $35.0$ & VLT        & FORS1 & $R$   & $540$  & $3.35$ & $0.29$ & \citet{mcd+07} \\
	& $36.7$ & Swope 40-in &      & $I$   & $2700$ & $<9.1$	& & \citet{bpc+05} \\
	& $83.1$ & VLT        & FORS1 & $I$   & 540	& 0.33 & 0.12 & \citet{mcd+07} \\
050813  & $13.2$ & CAHA 2.2-m & CAFOS & $I$   & 6000     & $<1.82$ &   & \citet{fsk+07} \\
        & $14.1$ & CAHA 2.2-m & CAFOS & $R$   & 4140    & $<1.43$ & & \\
050906  & $21.4$ & VLT        & FORS2 & $R$   & 1800     & $<0.15$ & &  \citet{ltj+07} \\
051210  & $19.4$ & Magellan/Clay & LDSS3 & $r$ & 1200    & $<1.6$   &   & \citet{bfp+07} \\
051221A & 3.1 & Gemini-N & GMOS & $r$ & & 16.8 & 1.3 & \citet{sbk+06} \\
	& 3.4 & Gemini-N & GMOS & $r$ & & 15.6 & 1.2 & \\
	& 26.9 & Gemini-N & GMOS & $r$ & & 2.5 & 0.19 & \\
	& 27.2 & Gemini-N & GMOS & $i$ & & 2.3 & 0.54 & \\
	& 51.0 & Gemini-N & GMOS & $i$ & & 0.83 & 0.32 & \\
	& 51.3 & Gemini-N & GMOS & $z$ & & 1.1 & 0.47 & \\
	& 51.6	& Gemini-N & GMOS & $r$ & & 0.93 & 0.11 & \\
	& 75.7 & Gemini-N & GMOS & $r$ & & 0.94 & 0.28 & \\
	& 123.6 & Gemini-N & GMOS & $r$ & & 0.50 & 0.11 & \\
	& 147.8 & Gemini-N & GMOS & $r$ & & 0.32 & \\
\\
\hline
\\
060121  & 0.37 & OSN        &         & $I$ & 120 & 19.3 & 4.4 & \citet{dcg+06} \\
	& 0.70 & OSN        &         & $I$ & 120 & 10.0 & 2.8 &  \\
	& 2.0  & NOT        & ALFOSC & $R$  &     & 3.3 & 0.70 & \citet{ltf+06} \\
	& 2.6  & NOT        & ALFOSC & $R$  &     & 6.1 & 1.9 & \\
	& 2.7  & OSN        &         & $I$ & 300 & 10.8 & 2.5 & \citet{dcg+06} \\
	& 2.8  & OSN        &         & $R$ & 600 & 3.7 & 0.97 & \\
	& 3.9  & CAHA 2.2-m &         & $R$ & 1200 & 1.1 & 0.33 &  \\
	& 4.4  & CAHA 2.2-m &         & $R$ & 1800 & 4.6 & 0.83 & \\
	& 5.4  & CAHA 2.2-m &         & $R$ & 1200 & 1.2 & 0.49 &  \\
	& 5.6  & Bok & 90Prime        & $R$ &      & 1.1 & 0.22 & \citet{ltf+06} \\
	& 6.5  & Bok & 90Prime        & $B$ &      & $<0.96$ & &  \\
	& 7.3  & Bok & 90Prime        & $R$ &      & 1.2 & 0.18 &  \\
	& 7.3  & CAHA 2.2-m &         & $R$ & 1800 & 1.4 & 0.37 & \\
	& 7.4  & WHT        &         & $K$ & 750  & 17.1 & 1.4 & \citet{dcg+06} \\
	& 7.7  & OSN        &         & $I$ & 1500 & $<2.5$  & & \\
	& 11.3 & Bok        & 90Prime & $R$ &      & 1.6 & 0.41 & \citet{ltf+06} \\
	& 13.1 & WIYN       &         & $R$ &      & 1.2 & 0.24 &  \\
	& 30.0 & OSN        &         & $R$ & 10800 & $<0.8$ & & \citet{dcg+06} \\
	& 31.3 & WHT        &         & $K$ & 1000 & 6.3 & 1.6 & \\
	& 33.5 & APO/ARC & NIC-FPS    & $K$ & 3600 & 7.5 & 0.65 & \citet{dcg+06} \\
	& 33.6 & WIYN       &         & $R$ &      & 0.41 & 0.06 & \citet{ltf+06} \\
	& 51.5 & CAHA 2.2-m &         & $R$ & 5400 & 0.55 & 0.14 & \citet{dcg+06} \\
	& 127.8& APO/ARC    & NIC-FPS & $K$ & 3600 & $<2.13$ & &  \\
060313	& 0.045 & \swift & UVOT & $V$ & 200	& 55.0 & 18.8 & \citet{rvp+06} \\
	& 0.12  & \swift & UVOT & $U$ & 50	& 22.7 & 13.0 &  \\
	& 0.22  & \swift & UVOT & $white$ & 50  & 30.5 & 11.6 &  \\
	& 1.2  & Gemini-S & GMOS    & $r$ & 1800 & 36.6 & 6.6  &  \citet{bfp+07} \\
	& 1.3  & \swift & UVOT & $B$ & 886 & 18.7 &	5.3 & \citet{rvp+06} \\
	& 1.5 & \swift & UVOT &	$UVW2$ & 900	& 6.4 &	1.9 &  \\ 
	& 1.7 & \swift & UVOT &	$V$ & 684 & 33.7 &	9.5 & \\
	& 2.9 & \swift & UVOT &	$UVM2$ & 900	& 4.7 &	2.3 &  \\
	& 3.1 & \swift & UVOT &	$UVW1$ & 900	& 12.4 & 2.4 &  \\
	& 3.3 & \swift & UVOT &	$U$ & 708 & 7.4 & 1.8 &  \\
	& 4.5 & \swift & UVOT &	$B$ & 886 & 12.2 & 5.8 &  \\
	& 6.1 & \swift & UVOT &	$UVM2$ & 900	& 3.4 &	1.2 & \\
	& 6.3 & \swift & UVOT &	$UVW1$ & 900	& 3.3 & 1.5 &  \\
	& 6.6 & \swift & UVOT &	$U$ & 716 & 8.8 & 2.1 &  \\
	& 9.6 & \swift & UVOT &	$UVW1$ & 900 & 3.0 & 1.4 &  \\
	& 9.8 & \swift & UVOT &	$U$ &	658 & 3.4 & 1.9 &  \\
	& 24.2   & Gemini-S & GMOS    & $r$ & 900  & 3.7  & 0.75 & \citet{bfp+07} \\
	& 48.5   & Gemini-S & GMOS    & $r$ & 1500 & 1.3  & 0.18 &  \\
	& 240	 & Gemini-S & GMOS    & $r$ & 1800 & $<0.48$ & &\\
060502B	& 16.8 &  Gemini-N & GMOS    & $R$ & 1500 & $<0.62$  &  & \citet{gcn5077} \\
060801  & 16.0 & Hale & LFC & $r$ & 1500 & $<0.83$ & & \citet{bfp+07} \\     
061006 	& 14.9 & VLT & FORS1 & $I$ & 1800 & 4.3 & 0.20 & \citet{dmc+09} \\
	& 45.9 & VLT & FORS1 & $I$ & 1800 & 2.5 & 0.17 \\
	& 60.0 & VLT & FORS1 & $I$ & 1260 & 2.6 & 0.22 \\
	& 49.7 & VLT & FORS1 & $R$ & 645  & 1.5 & 0.17 \\
061201  & 8.6  & VLT & FORS2 & $I$ & 3640 & 2.9 & 0.22 & \citet{sdp+07} \\
	& 9.0  & VLT & FORS2 & $R$ & 780  & 1.9 & 0.23 \\
	& 33.1 & VLT & FORS2 & $I$ & 5200 & $<0.91$ \\
	& 81.4 & VLT & FORS2 & $I$ & 2400 & $<0.63$ \\
061210 & 2.1  & Gemini-N & GMOS & $r$ & 5400 & $<1.44$     & &     \citet{bfp+07} \\
061217 & 2.8  & Magellan/Clay & LDSS3 & $r$ & 300 & $<2.0$  & &  \\
\\
\hline
\\
070209 & 0.29 & PROMPT       & & $V$ & 120 & $<81.66$   &     & \citet{gcn6218} \\
070406 & 24.5 & NOT & ALFOSC   & $R$ & 1800 & $<1.26$   &     & \citet{gcn6254} \\
070429B & 4.8 & Gemini-S & GMOS & $R$ & 900 & $<0.50$   &     &  \citet{gcn7140} \\
	& 27.1 & Blanco & ISPI & $J$ & 1080 & $<4.0$    &     & \citet{gcn6604} \\
070707  & 11.0	& VLT & FORS1 & $R$ & 1200 & 2.1 & 0.039 & \citet{pdc+08} \\
	& 33.8  & VLT & FORS1 &	$R$ & 1200 & 1.0 & 0.047 \\	
	& 37.4  & VLT & FORS1 &	$R$ & 180  & 0.82 & 0.10 \\
	& 59.3  & VLT & FORS1 &	$R$ & 1200 & 0.26 & 0.020 \\
	& 61.0  & VLT & ISAAC & $J$ & 1800 & $<0.60$ \\
	& 83.2  & VLT & FORS1 &	$R$ & 3600 & 0.078 & 0.014 \\
	& 108.0 & VLT & FORS1 &	$R$ & 5100 & 0.066 & 0.015 \\
070714B & 0.21  & Liverpool & & $r$ & 60 & 37.2 & 6.7 & \citet{gfl+09} \\
	& 0.27  & Liverpool & & $r$ & 120 & 43.1 & 4.6 \\
	& 0.30  & Liverpool & & $i$ & 120 & 50.7 & 8.6 \\
	& 0.40  & Liverpool & & $r$ & 120 & 37.9 & 9.8 \\
	& 0.44  & Liverpool & & $r$ & 120 & 38.3 & 9.0 \\
	& 23.6  & WHT       & & $R$ & 2400 & 1.0 & 0.22 \\
	& 24.0  & TNG  & NICS & $J$ &     & $<9.1$ & & \citet{gcn6635} \\
070724A & 2.3 & Gemini-N & GMOS & $g$ & 360 & $<1.5$ & & \citet{bcf+09} \\
	& 2.3 & Gemini-N & GMOS & $i$ & 360 & 1.1 & 0.1  &  \\
	& 2.8 & Gemini-N & NIRI & $Ks$ & 900 & 9.3 & 1.5  &  \\
	& 3.1 & Gemini-N & NIRI & $J$ & 900 & 3.4 & 0.3	& \citet{bcf+09}; this work \\
	& 3.4 & Gemini-N & NIRI & $H$ & 450 & 7.8 & 0.44 & \citet{bcf+09}; this work \\
	& 3.7 & Gemini-N & NIRI & $Ks$ & 900 & 8.9 & 1.5 & \citet{bcf+09} \\
070729  & 8.4 & ESO/MPG & GROND & $r$ & & $<0.48$  &    &    \citet{nkg+12} \\
        & 8.4 & ESO/MPG & GROND & $J$ & & $<3.02$      \\
070809 & 11.2 & Keck I & LRIS & $R$ & 640 & $0.82$ & $0.17$  & \citet{gcn6774} \\
	& 35.1 & Keck I & LRIS & $R$ & & 0.36 & 0.11 \\
	& 11.21	& Keck I & LRIS & $g$ & 880 & 0.25 & 0.051 \\
	& 35.14	& Keck I & LRIS & $g$ &  & $<0.19$ \\
070810B & 23.4 & Keck I & LRIS & $R$ & 630 & $<0.21$  &      & \citet{gcn6771} \\
071112B & 6.3 & Magellan/Clay & LDSS3 & $r$  & 1200 & $<2.0$ & & \citet{gcn7085} \\
	& 9.6 & ESO/MPG & GROND & $J$  & & $<8.32$  &        & \citet{nkg+12} \\
071227  & 4.2 & ESO/MPG & GROND & $J$  & & $<36.3$  &        &  \\
	& 7.0 & VLT	& FORS2 & $R$ & 240 & 1.6 & 0.12 & \citet{dmc+09} \\
	& 80.9 & VLT	& FORS2 & $R$ &	540 & 0.86 & 0.15 &  \\
\\
\hline
\\
080121  & 55.2 & \swift & UVOT & $white$ & 2015 & $<4.57$  & & \citet{gcnr118} \\
080123  & 0.04 & \swift & UVOT & $white$ & 100  & $<22.91$ & & \citet{gcnr111} \\
080426$^{a}$  & 7.5  & CAHA 2.2-m &  & $I$     & 3300 & $<7.06$  & & \citet{gcn7644} \\
080503  & 0.037 & \swift & UVOT & $white$ & 98	& $<14.2$ & & \citet{pmg+09} \\
	& 1.0 & Gemini-N & GMOS & $r$ & 180 & $<0.20$ \\
	& 1.2 & Gemini-N & GMOS & $g$ &	900 & 0.089 & 0.018 \\
	& 1.2 & Keck I & LRIS & $B$ &	300 & $<0.21$ \\
	& 1.3 & Keck I & LRIS & $R$ &	630 & $<0.21$ \\
	& 1.5 &	Gemini-N & GMOS & $r$ & 800 & $<0.081$ \\
	& 1.8 & Gemini-N & GMOS & $i$ &	800 & $<0.078$ \\
	& 2.2 & Gemini-N & GMOS & $z$ & 800 & $<0.16$ \\
	& 2.4 & Gemini-N & GMOS & $g$ &	360 & $<0.65$ \\
	& $^{b}$26.0 & Gemini-N & GMOS & $r$ & 1800 & 0.27 & 0.037 \\
	& $^{b}$47.4 & Gemini-N & GMOS & $r$ & 1620 & 0.23 & 0.038 \\
	& $^{b}$50.2 & Gemini-N & GMOS & $g$ & 720 & 0.12 & 0.024 \\
	& $^{b}$74.0 & Gemini-N & GMOS & $r$ & 2700 & 0.19 & 0.046 \\
	& $^{b}$97.1 & Gemini-N & GMOS & $r$ & 2880 & 0.13 & 0.025 \\
	& 125 & Gemini-N & NIRI & $K_s$ & 2760	& $<0.70$ \\
	& $^{b}$128.6	& {\it HST} & WFPC2 & F606W & 0.067 & 0.011 \\
080702A & $12.06$ & Loiano & & $R$  & 1800 & $<44.92$        & & \citet{gcn7977} \\
080905A & $8.5$ & NOT & ALFOSC & $R$ & 1800 & 0.72 & 0.39 & \citet{rwl+10} \\
	& 14.3	& VLT & FORS2 & $R$ & 2400 & 0.59 & 0.20 &  \\
	& 17.5	& ESO/MPG & GROND & $r$ & 660 & $<3.7$ & & \citet{nkg+12} \\
	& 17.5	& ESO/MPG & GROND & $J$ & 660 &	$<27.5$ & &  \\
	& 36.0 & VLT & FORS2 & $R$ & 2400 & $<0.30$ & & \citet{rwl+10} \\
080919$^{a}$  & 0.19 & ESO/MPG & GROND &  $J$ & & $<73.3$ &         & \citet{nkg+12}  \\
081024A & 1.9 & Faulkes North & & $R$   & 600 & $<93.93$  &       & \citet{gcn8402} \\
081024B & $30$ & P200 & LFC &  & $R$   & $<1.36$        &  & \citet{gcn8417} \\
081226A & 0.37 & ESO/MPG & GROND & $r$ & & $1.9$ & $0.42$ & \citet{nkg+12} \\
	& 1.1 & ESO/MPG & GROND & $g$ & & $0.38$ & $0.12$ \\
	& 1.1 & ESO/MPG & GROND & $r$ & & 0.63 & 0.16 \\
	& 1.1 & ESO/MPG & GROND & $i$ & & 0.81 & 0.31 \\
	& 1.1 & ESO/MPG & GROND & $z$ & & 1.4 &	0.35 \\
	& 1.1 & ESO/MPG & GROND & $J$ & & $<7.7$ \\ 
081226B & $2.7$ & \swift & UVOT & $B$ & 1414 & $<14.45$   & & \citet{gcn8740} \\
\\
\hline
\\
090305 & 0.47 & ESO/MPG & GROND & $r$ &	& 3.0 & 0.084 & \citet{nkg+12} \\
	& 0.56 & ESO/MPG & GROND & $r$ & &  3.1 & 0.27 &  \\
	& 0.56 & ESO/MPG & GROND & $i$ & & 3.3 &	0.59 &  \\
	& 0.60 & ESO/MPG & GROND & $r$ & & 2.9 & 0.082 &  \\
	& 0.61 & Gemini-S & GMOS & $r$ & 900 & 1.8 & 0.034 & \citet{tlt+13} \\
	& 0.71 & ESO/MPG & GROND & $g$ & & 2.1 & 0.40 & \citet{nkg+12} \\
	& 0.71 & ESO/MPG & GROND & $r$ & & 2.8 & 0.35 \\
	& 0.79 & ESO/MPG & GROND & $g$ & & 1.9 & 0.09 \\
	& 0.92 & ESO/MPG & GROND & $g$ & & 2.1 & 0.31 \\
	& 0.92 & ESO/MPG & GROND & $r$ & & 2.1 & 0.32 \\
	& 0.92 & ESO/MPG & GROND & $i$ & & 2.5 & 0.49 \\
	& 0.93 & ESO/MPG & GROND & $g$ & & 1.8 & 0.085 \\
	& 1.1 & ESO/MPG & GROND & $g$ & & 1.7 & 0.11 \\
	& 1.1 & ESO/MPG & GROND & $r$ & & 1.9 & 0.24 \\
	& 1.2 & ESO/MPG & GROND & $r$ & & 2.0 & 0.13 \\
	& 1.3 & Gemini-S & GMOS & $i$ & 900 & 1.5 & 0.041 & \citet{tlt+13} \\
	& 1.3 & ESO/MPG & GROND & $g$ & & 1.6 & 0.14 & \citet{nkg+12} \\
	& 1.3 & ESO/MPG & GROND & $i$ & & 1.9 & 0.24 \\
	& 1.3 & ESO/MPG & GROND & $r$ & & 1.5 & 0.16 \\
	& 1.4 & ESO/MPG & GROND & $r$ & & 1.7 &	0.082 \\
	& 1.5 & ESO/MPG & GROND & $r$ & & 1.7 &	0.34 \\
	& 1.5 & ESO/MPG & GROND & $i$ & & 1.9 & 0.22 \\
	& 1.6 & ESO/MPG & GROND & $r$ & & 1.7 & 0.078 \\
	& 1.6 & Gemini-S & GMOS & $r$ & 900 & 1.4 & 0.026 & \citet{tlt+13} \\
	& 1.6 & ESO/MPG & GROND & $r$ & & 1.8 & 0.19 & \citet{nkg+12} \\
	& 1.7 & ESO/MPG & GROND & $r$ & & 1.6 & 0.073 \\
	& 1.7 & ESO/MPG & GROND & $r$ & & 1.5 & 0.12 \\
	& 1.8 & ESO/MPG & GROND & $r$ & & 1.4 & 0.051 \\
	& 1.8 & ESO/MPG & GROND & $g$ & & 1.0 & 0.13 \\
	& 1.8 & ESO/MPG & GROND & $r$ & & 1.5 & 0.12 \\
	& 2.0 &	ESO/MPG & GROND & $r$ & & 1.6 & 0.12 \\
	& 2.1 & ESO/MPG & GROND & $r$ & & 1.2 & 0.35 \\
	& 2.1 & Gemini-S & GMOS & $r$ & 900 & 0.95 & 0.027 & \citet{tlt+13} \\
	& 2.1 &	ESO/MPG & GROND & $r$ & & 1.1 & 0.040 & \citet{nkg+12} \\
	& 21.7 & Gemini-S & GMOS & $r$ & 1500 & $<0.19$ & & 	\citet{tlt+13} \\ 
090426  & 0.29 & TNT & & $R$ &	60 & 101 & 7.8 & \citet{xlw+11} \\
	& 0.31 & TNT & & $R$ &	60 & 95.1 & 10.1 &  \\
	& 0.33 & TNT & & $R$ &	60 & 89.2 & 9.5 &  \\
	& 0.36 & TNT & & $R$ &	60 & 77.0 & 8.2  &  \\
	& 0.38 & TNT & & $R$ &	60 & 74.9 & 8.8  &  \\
	& 0.40 & TNT & & $R$ &  60 & 69.6 & 8.1  &  \\
	& 0.42 & TNT & & $R$ &  60 & 73.5 & 8.6  &  \\
	& 0.53 & TNT & & $V$ & 600 & 49.0 & 5.7  &  \\
	& 0.71 & TNT & & $V$ & 600 & 36.5 & 4.3  &  \\
	& 0.88 & TNT & & $V$ & 600 & 34.5 & 4.0  &  \\
	& 1.1 & TNT & & $V$ & 600 & 36.2 & 4.2  &  \\
	& 1.2 & TNT & & $V$ & 600 & 32.4 & 3.8  &  \\
	& 1.4 & TNT & & $V$ & 600 & 31.8 & 4.4  &  \\
	& 1.6 & TNT & & $V$ & 600 & 28.7 & 4.0  &  \\
	& 2.0 & TNT & & $V$ & 600 & 24.6 & 3.9  &  \\
	& 2.3 & TNT & & $V$ & 600 & 20.1 & 3.4  &  \\
	& 2.6 & TNT & & $V$ & 600 & 20.8 & 3.5  &  \\
	& 3.0 & TNT & & $V$ & 600 & 19.7 & 3.6  &  \\
	& 7.3 & TLS & & $I$ & & 15.8 & 2.8 & \citet{nkr+11} \\
	& 7.5 &	TLS & & $R$ & & 13.5 & 1.7 &  \\
	& 7.5 & TLS & & $R$ & &	13.4 & 1.8 &  \\
	& 7.7 & TLS & & $R$ & &	11.8 & 2.3 &  \\
	& 7.8 & TLS & & $R$ & & 12.7 & 1.7 &  \\
	& 12.9 & ESO/MPG & GROND & $g$ & \sth{3.1} & 5.8 & 0.16 &  \\
	& 12.9 & ESO/MPG & GROND & $r$ & \sth{3.1} & 7.6 & 0.21 &  \\
	& 12.9 & ESO/MPG & GROND & $i$ & \sth{3.1} & 8.2 & 0.38 &  \\
	& 12.9 & ESO/MPG & GROND & $z$ & \sth{3.1} & 9.8 & 0.65 &  \\
	& 12.9 & ESO/MPG & GROND & $J$ & \sth{3.1} & 15.2 & 0.28 &  \\
	& 12.9 & ESO/MPG & GROND & $H$ & \sth{3.1} & 15.7 & 3.2 &  \\
	& 12.9 & ESO/MPG & GROND & $K$ & \sth{3.1} & $<33.3$ & &  \\
	& 14.6 & ESO/MPG & GROND & $g$ & \sth{7.3} & 4.7 & 0.087 &  \\
	& 14.6 & ESO/MPG & GROND & $r$ & \sth{7.3} & 6.0 & 0.11 &  \\
	& 14.6 & ESO/MPG & GROND & $i$ & \sth{7.3} & 7.3 & 0.20 &  \\
	& 14.6 & ESO/MPG & GROND & $z$ & \sth{7.3} & 8.3 & 0.31 &  \\
	& 14.6 & ESO/MPG & GROND & $J$ & \sth{7.3} & 10.2 & 0.89 &  \\
	& 14.6 & ESO/MPG & GROND & $H$ & \sth{7.3} & 11.8 & 1.4 &  \\
	& 14.6 & ESO/MPG & GROND & $K$ & \sth{7.3} & $<21.0$ & &  \\
	& 16.3 & LOAO    & & $R$ & \sth{1.8} & $<6.6$ & & \citet{xlw+11} \\
090510$^{c}$  & 6.2 & ESO/MPG & GROND & $r$ & & 5.9  &   2.5 & \citet{nkk+12} \\
	& 6.3 & & & $r$ & & 5.5     & 2.3 \\
	& 6.3 & & & $r$ & & 4.6     & 1.6 \\
	& 6.4 & & & $r$ & & 2.6     & 1.8 \\
	& 6.4 & & & $r$ & & 3.0     & 1.8 \\
	& 6.5 & & & $r$ & & 2.6     & 1.6 \\
	& 6.7 & & & $r$ & & 2.3     & 0.71 \\
	& 6.8 & & & $r$ & & 3.8     & 0.77 \\
	& 6.9 & & & $r$ & & 2.7     & 0.89 \\
	& 7.1 & & & $r$ & & 3.4     & 0.79 \\
	& 7.2 & & & $r$ & & 2.9     & 0.72 \\
	& 7.3 & & & $r$ & & 2.2     & 0.75 \\
	& 7.4 & & & $r$ & & 3.1     & 0.77 \\
	& 7.6 & & & $r$ & & 2.3     & 0.59 \\
	& 7.7 & & & $r$ & & 1.9     & 0.40 \\
	& 7.8 & & & $r$ & & 1.9     & 0.50 \\
	& 7.9 & & & $r$ & & 2.2     & 0.55 \\
	& 8.1 & & & $r$ & & 1.8     & 0.59 \\
	& 8.2 & & & $r$ & & 2.0     &  0.52 \\
	& 8.3 & & & $r$ & & 2.0     &  0.47 \\
	& 8.4 & & & $r$ & & 2.1     & 0.46 \\
	& 8.6 & & & $r$ & & 2.3     & 0.48 \\
	& 8.6 & & & $J$ & & $<4.8$  \\
	& 8.7 & & & $r$ & & 2.0     & 0.47 \\
	& 8.8 & & & $r$ & & 1.9     & 0.44 \\
	& 8.9 & & & $r$ & & 1.5     & 0.47 \\
	& 9.1 & & & $r$ & & 1.7     & 0.43 \\
	& 9.2 & & & $r$ & & 1.3     & 0.41 \\
	& 9.3 & & & $r$ & & 1.5     & 0.41 \\
	& 9.5 & & & $r$ & & 1.5     & 0.40 \\
	& 9.7 & & & $r$ & & 0.88    & 0.47 \\
	& 9.8 & & & $r$ & & 1.2     & 0.41 \\
090515  & 1.4 & WIYN & WHIRC & $J$ & \sth{2.4} & $<39.4$ & & \citet{gcn9361} \\
	& 1.7 & Gemini-N & GMOS & $r$ & \sth{1.8} &  0.11 & 0.013 & \citet{rot+10} \\
	& 2.0 & MMT & MMIRS & $K$ & 810 & $<12.0$ & & \citet{gcn9370} \\
	& 25.0 & Gemini-N & GMOS & $r$ & \sth{1.8} & 0.092 &  0.033 & \citet{rot+10} \\
	& \sth{4.4} & Gemini-N & GMOS & $r$ & \sth{2.8} & $<0.042$ & & \\
090607$^{a}$  & $0.52$ & Faulkes North & & $R$ & 720  & $<5.70$     &    & \citet{gcn9492} \\
090621B & $0.75$ & RTT150 & TFOSC & $R_c$ & 900 & $<1.91$  & & \citet{gcn9549} \\
090916  & $2.7$  & PROMPT &       & $R$   & 480 & $<71.4$  & & \citet{gcn9921} \\
091109B & 6.0 & VLT & FORS2 & $R$ & 2400 & 0.67 & 0.092 & \citet{tlt+13} \\
	& 7.2 & VLT & HAWK-I & $K$ & 1320 & $<0.85$ & &  \\
	& 8.3 & VLT & HAWK-I & $J$ & 1320 & $<2.5$ \\
	& 10.4 & VLT & FORS2 & $R$ & 1200 & 0.51 & 0.11 \\
	& 31.7 & VLT & FORS2 & $R$ & 2400 & $<0.17$ \\
091117  & $31.5$ & ESO/MPG & GROND & $J$ &  & $<7.59$ & & \citet{nkg+12} \\
	& $31.7$ & Magellan & IMACS & $r$ &  & $<0.98$ & & \citet{gcn10174} \\
\\
\hline
\\
100117A & 3.9 & Magellan & IMACS & $R$ & 1200 & $<0.97$ & & \citet{fbc+11} \\ 
	& 4.3 & ESO/MPG & GROND & $r$ & & $<0.69$ & & \citet{nkg+12} \\
	& 8.3 & Gemini-N & GMOS & $r$ & 2700 & 0.24 & 0.05 & \citet{fbc+11} \\
100206A & 11.7 & ESO/MPG & GROND & $i$ & & $<1.8$ & & \citet{nkg+12} \\
	& 11.7 & ESO/MPG & GROND & $J$ & & $<9.7$ & &  \\
	& 15.7 & Gemini-N & GMOS & $i$ & 1200 & $<0.18$ & & \citet{pmm+12} \\
100625A & 12.2 & ESO/MPG & GROND & $g$ & $\approx3600$ & $<1.32$ & & \citet{nkg+12} \\
	& 33.9 & Magellan & PANIC & $J$ & 2100 & $<1.0$ & & \citet{fbc+13} \\
100628A & 1.1 & Gemini-N & GMOS & $i$ & 1200 & $<0.85$ & & This work \\ 
	& 17.8 & Magellan & PANIC & $J$ & 1620 & $<5.43$ & & \\
100702A$^{a}$ & 0.16 & ESO/MPG & GROND & $J$ & & $<27.29$ & & \citet{nkg+12} \\
	& 1.7 & ESO/MPG & GROND & $J$ & & $r$  & $<1.96$ &  \\
101219A & 0.96 & Gemini-S & GMOS & $i$ & 1620 & $<0.40$ & & \citet{fbc+13} \\
	& 1.20 & Magellan & FourStar & $J$ & 1500 & $<1.36$ & &  \\
\\
\hline
\\
110112A & 15.4 & WHT & ACAM & $i$ & 600 & 2.8 & 0.75 & \citet{fbc+13} \\
	& \sth{4.0} & Magellan & LDSS3 & $i$ & 1200 & $<0.49$ \\   
110112B & 17.0 & \swift & UVOT & $white$ & 3600 & $<5.01$ & & \citet{gcn11567} \\
110420B & 10.5 & Magellan & IMACS & $r$ & 1530 & $<1.4$ & & This work \\
111020A$^{a}$ & 17.8 & Magellan/Clay & LDSS3 & $r$ & 1080 & $<0.83$ & & \citet{fbm+12} \\
	& 17.8 & Gemini-S & GMOS & $i$ & 1620 & $<0.63$ & &  \\
	& 18.5 & VLT & HAWK-I & $J$ & 2640 & $<0.57$ & & \citet{tlt+13} \\
111117A & 8.2 & GTC & OSIRIS & $r$ & 1200 & $<0.40$ & & \citet{sta+13} \\
	& 13.7 & Gemini-S & GMOS & $r$ & 1200 & $<0.23$ & & \citet{mbf+12} \\
\\
\hline
\\
120229A & 9.6 & Magellan/Clay & LDSS3 & $r$ & 540 & $<4.1$ & & This work \\
120305A & 0.23 & Liverpool & & $r$ & & $<25.85$ & & \citet{gcn13006} \\
120521A$^{a}$ & 18.6 & ESO/MPG & GROND & $r$ & 3000 & $<0.88$ & & \citet{gcn13335} \\
	& 18.6 & ESO/MPG & GROND & $J$ & 2400 & $<20.9$ & &  \\
120804A & 5.5 & Gemini-N & GMOS & $i$ & 1980 & $0.17$ & $0.04$ & \citet{bzl+13} \\
120817B & 24.0 & LCO/duPont & WFCCD & $R$ & 900 & $<1.5$ & & \citet{gcn13700} \\
121226A & 11.1 & NOT & ALFOSC & $R$ & 1800 & $<2.1$ & & \citet{gcn14110} \\
\\
\hline
\\
130313A$^{a}$ & 13.4 & TNG & & $r$ & 1800 & $<0.44$ & & \citet{gcn14307} \\
130515A & 0.63 & Gemini-S & GMOS & $r$ & 240 & $<1.4$ & & \citet{gcn14670} \\
130603B & 0.19 & \swift & UVOT & $V$ & 180 & $<199.5$ & & \citet{dtr+13} \\
	& 2.1 &	\swift & UVOT & $V$ & 5110 & $<54.0$ & & \\
	& 2.4 & \swift & UVOT & $B$ & 7700 & 17.2 & 4.5 & \\
	& 5.9 & NOT            & MOSCA & $r$ & 1800 & 12.6 & 0.23 &  \\
	& 6.1 & WHT            & ACAM   & $z$ & 900 & 25.4 & 1.4 &  \\
	& 6.6 & WHT            & ACAM   & $i$ &	900 & 16.4 & 0.88 &  \\
	& 6.7 & CAHA           & DLR-MKIII & $V$ & 1800 & 8.3 &	0.73 &  \\
	& 7.0 & GTC           & OSIRIS & $r$ & 30 & 11.0 & 0.20 &  \\
	& 7.1 & WHT            & ACAM   & $g$ & 900 & 6.3 & 0.34 &  \\
	& 7.9 & Gemini-S   & GMOS   & $g$ & 1440 & 5.3 & 0.19 & \citet{cpp+13} \\
	& 8.2 & Magellan/Baade & IMACS  & $r$ & 600 & 8.6 & 0.14 & \citet{bfc13} \\
	& 9.0 & Gemini-S   & GMOS & $i$ & 1440	& 12.3 & 1.2 & \citet{cpp+13} \\
	& 14.4 & Gemini-N   & GMOS   & $z$ & 500 & 6.5 & 0.18 & \citet{dtr+13} \\
	& 14.5 & UKIRT          & WFCAM  & $K$ & 684 & 13.7 & 1.3 &  \\
	& 14.6 & Gemini-N   & GMOS   & $i$ & 500 & 4.5 & 0.12 &  \\
	& 14.7 & UKIRT          & WFCAM  & $J$ & 500	& 9.3 & 1.3 &  \\
	& 14.8 & Gemini-N   & GMOS   & $r$ & 500	& 2.9 & 0.081 &  \\
	& 15.0 & Gemini-N   & GMOS   & $g$ & 500 & 1.6	& 0.06 &  \\
	& 31.2 & Gemini-S   & GMOS   & $r$ & 540 & $<0.30$ & & \citet{cpp+13} \\
	& 31.2 & Gemini-S   & GMOS   & $i$ & 540 & $<0.58$ & &  \\
	& 32.2 & Magellan/Baade & IMACS  & $r$ & 1200 & $<0.46$ & & \citet{bfc13} \\
	& 38.2 & Gemini-N   & GMOS   & $g$ & 600 & $<0.19$ & & \citet{dtr+13} \\
	& 38.4 & Gemini-N   & GMOS   & $r$ & 600 & 0.21 & 0.05 &  \\
	& 38.6 & Gemini-N   & GMOS   & $i$ & 600 & $<0.48$ & &  \\
	& 38.6 & UKIRT          & WFCAM  & $J$ & 1400 &	$<3.6$ & &  \\
130716A & 19.5 & Gemini-N       & GMOS   & $r$ & 900 & $<0.35$ & & This work \\
130822A & 21.1 & Gemini-N & GMOS & $i$ & 600 & $<0.58$ & & \citet{gcn15121} \\
130912A & 0.27 & ESO/MPG & GROND & $r$ & & 10.5 & 2.1 & \citet{gcn15214} \\
	& 0.38 & P60 & & $r$ & & 13.0 & 2.6 & \citet{gcn15222} \\
	& 0.88 & P60 & & $r$ & & 9.7 & 2.5 & \\
	& 20.0 & WHT & ACAM & $g$ & & $<0.87$ & & \citet{gcn15224} \\
	& 24.8 & Johnson & RATIR & $r$ & 19200 & $<1.8$ & & \citet{gcn15226} \\
	& 24.8 & Johnson & RATIR & $i$ & 19200 & $<1.7$ & &  \\
	& 24.8 & Johnson & RATIR & $Z$ & 8060 & $<3.7$ & &  \\
	& 24.8 & Johnson & RATIR & $Y$ & 8060 & $<5.4$ & &  \\
	& 24.8 & Johnson & RATIR & $J$ & 8060 & $<5.3$ & &  \\
	& 24.8 & Johnson & RATIR & $H$ & 8060 & $<7.9$ & &  \\
131004A & 0.43	& NOT & ALFOSC & $R$ & & 44.3 & 4.3 & \citet{gcn15304} \\
	& 1.1 & TNG & DOLORES & $R$ & 60 & 25.5 & 2.5 & \citet{gcn15305} \\
	& 1.4 & Liverpool & & $i$ & 300	& 47.4 & 4.6 & \citet{gcn15306} \\
	& 1.9 & Liverpool & & $i$ & 300 & 32.8 & 3.2 &  \\
	& 2.8 & ESO/MPG & GROND & $g$ & 460 & 6.0 & 0.58 &  \\
	& 2.8 & ESO/MPG & GROND & $r$ & 460 & 9.6 & 0.93 &  \\
	& 2.8 & ESO/MPG & GROND & $i$ & 460 & 13.1 & 1.3 &  \\
	& 2.8 & ESO/MPG & GROND & $z$ & 460 & 14.0 & 1.4 &  \\
	& 2.8 & ESO/MPG & GROND & $J$ & 480 & 36.5 & 7.4 &  \\
	& 2.8 & ESO/MPG & GROND & $H$ & 480 & 34.0 & 6.9 &  \\
	& 2.8 & ESO/MPG & GROND & $K$ & 480 & $<47.3$ & &  \\
	& 7.3 & Johnson & RATIR & $r$ & 7812 & $<1.6$ & & \citet{gcn15312} \\
	& 7.3 & Johnson & RATIR & $i$ & 7812 & $<1.9$ & &  \\
	& 7.3 & Johnson & RATIR & $Z$ & 3384 & $<2.9$ & &  \\
	& 7.3 & Johnson & RATIR & $Y$ & 3384 & $<4.8$ & &  \\
	& 7.3 & Johnson & RATIR & $J$ & 3384 & $<3.6$ & &  \\
	& 7.3 & Johnson & RATIR & $H$ & 3384 & $<3.6$ & &  \\
131125A$^{a}$ & 11.8 & iPTF & & $R$ & & $<24.9$ & & \citet{gcn15552} \\
131126A$^{a}$ & 19.5 & iPTF & & $R$ & & $<107.8$ & & \citet{gcn15572}  \\
\\
\hline
\\
140129B & 0.032 & MASTER II & & - & 20 & 7590 & & \citet{gcn15776} \\
		& 0.053 & 	MASTER II & & - & 30 & 3020 & &  \\
		& 0.079 & 	MASTER II & &	- & 50 & 1910 & &  \\
		& 0.11 & 	MASTER II & &	- & 70 & 1450 & &  \\
		& 0.15 & 	MASTER II & & - & 100 & 692	& &  \\
		& 0.20 & 	MASTER II & & - & 130 & 525	& &  \\
		& 0.26 & 	MASTER II & & - & 170 & 	363	& &  \\
		& 0.33 & 	MASTER II & & - & 180 &	275	& &  \\
		& 0.43 & 	MASTER II & & - & 360 & 191	& &  \\
140320A & 32.9 & Johnson & RATIR & $r$ & 5040 & $<10.7$ & & \citet{gcn16026} \\
		& 32.9 & Johnson & RATIR & $i$& 5040 & $<10.4$ &  &  \\
		& 32.9 & Johnson & RATIR & $Z$ & 2016 & $<24.3$ &  &  \\
		& 32.9 & Johnson & RATIR & $Y$ & 2016 & $<20.2$ &  &  \\
		& 32.9 & Johnson & RATIR & $J$ & 2016 & $<25.3$ &  &  \\
		& 32.9 & Johnson & RATIR & $H$ & 	2016 & $<37.3$ &  &  \\
140402A$^{a}$ & 29.0 & Magellan/Baade & IMACS & $r$ & 900 & $<0.36$ & & This work \\
140414A & 15.2 & TNG & DOLORES & $r$ & 1800 & $<5.9$ & & \citet{gcn16112} \\
140516A & 1.6 & TNG & DOLORES & $r$ & 720 & $<2.38$ & & \citet{gcn16286} \\
		& 1.8 & NOT & 	ALFOSC & $R$ & 3900 & $<0.50$ & & \citet{gcn16290} \\
		& 11.6 & Subaru & IRCS+AO188 & $K'$ & 5880 & $<0.84$ & & \citet{gcn16296} \\
		& 12.4 & Gemini-N & GMOS & $i$ & 1800 & $<0.14$ & & This work \\
		& 13.0 & Johnson & RATIR & $J$ & 3200 & $<5.8$ & & \citet{gcn16297} \\
140606A & 7.3 & AAO & & $R$ & 120 & $<6.46$ & & \citet{gcn16371} \\
140619B$^{a}$ & 35.5 & Magellan/Baade & Fourstar & $J$ & 770 & $<2.54$ & & This work \\
140622A & 0.07 & ESO/MPG & GROND & $r$ & & $<0.80$ & & \citet{gcn16435} \\
		& 0.07 & ESO/MPG & GROND & $J$ & & $<11.4$ & &  \\
140903A$^{a}$	& 12.2 & DCT & LMI & $r$ & & $7.6$ & $3.1$ & \citet{gcn16785} \\
140930B & 3.0 & WHT & ACAM & $r$ & & $7.4$ & \nod & \citet{gcn16861} \\
		& 7.3	 & ESO/MPG & GROND & $r$ & & 2.0 & 0.41 & \citet{gcn16872} \\
		& 7.8 & Magellan/Baade & IMACS & $i$ & 900 & 2.2 & 0.30 & This work \\
		& 7.8	 & MMT & MMTCam & $r$ & 1200 & 0.97 & 0.20 & This work \\
		& 13.1 & Keck & MOSFIRE & $K_s$ & 315 & 3.1 & 0.97 & \citet{gcn16867} \\
		& 13.3 & Keck & MOSFIRE & $J$ & 396 & 2.1 & 0.43 &  \\
141205A & 11.4 & Nanshan & & $R$ & & $<33.2$ & & \citet{gcn17142} \\
141212A & 5.4 & CAHA 1.23-m & & $I$ & & $<11.1$ & & \citet{gcn17167} \\
\\
\hline
\\
150101B & 39.8 & Magellan/Baade & IMACS & $r$ & 1200 & 2.26 & 0.34 & Fong et al., in prep. \\
	& 63.6 & Magellan/Baade & IMACS & $r$ & 1200 & 1.4 & 0.38 & . \\
	& 231 & TNG & NICS & $J$ & & $<7.59$ & & \citet{gcn17326} \\
	& 257 & Gemini-South & GMOS & $r$ & 1710 & $<0.76$ & & Fong et al., in prep. \\
	& 349 & TNG & NICS & $J$ & &$<3.98$ & & \citet{gcn17326} \\
	& $\sim360$ & VLT & HAWK-I & $H$ & & $<1.45$ & & \citet{gcn17309} \\
	& 694 & Magellan/Baade & IMACS & $r$ & 1200 & $<0.53$ & & Fong et al., in prep. \\
150120A & 2.0 & Gemini-North & GMOS & $r$ & 1800 & $<0.36$ & & This work 
	
\enddata
\tablecomments{Upper limits correspond to $3\sigma$. All optical and near-IR fluxes are corrected for Galactic extinction in the directions of each bursts \citep{sfd98,sf11}. Instruments, exposure times, and flux density uncertainties are provided whenever available. \\
$^{a}$ Optical observing constraint, due to delayed precise localization, sightline with high Galactic extinction, crowded field, or proximity to a bright star which contaminates the GRB position. \\
$^{b}$ Optical re-brightening observed in GRB\,080503 is unlikely the afterglow \citep{pmg+09}. \\
$^{c}$ Full simultaneous $giz$-band light curves are available in \citet{nkk+12}. \\
}
\end{deluxetable*}

\clearpage

\tabletypesize{\small}
\LongTables

\begin{deluxetable*}{lcccccc}
\tablecolumns{7}
\tabcolsep0.05in\scriptsize
\tablewidth{0pc}
\tablecaption{Short GRB Radio afterglow catalog
\label{tab:rcat}}
\tablehead {
\colhead {GRB}                     &
\colhead {$\delta t$}              &
\colhead {Facility} 		   &
\colhead {Mean Frequency} 	   & 
\colhead {$F_{\nu}$}               &
\colhead {$\sigma$}               &
\colhead {References}              \\
\colhead {}                        &
\colhead {(dy)}                     &
\colhead {}                        &
\colhead {(GHz)}                   &
\colhead {($\mu$Jy)}               &
\colhead {($\mu$Jy)}               &
\colhead {}                        
}
\startdata
050202  & $0.52$ & VLA & $4.86$ & $<120$ & & \citet{gcn3007} \\
050509B & $0.49$ & WSRT & $4.86$ & $<66$ & & \citet{gcn3405} \\
050709  & $1.6$  & VLA & $8.46$ & $<115$ & & \citet{ffp+05} \\
        & $2.5$	 & VLA & $8.46$ & $<114$ & & \\
        & $4.5$  & VLA & $8.46$ & $<74$ & & \\
        & $7.5$  & VLA & $8.46$ & $<40$ & & \\
050724A & $0.57$ & VLA & $8.46$ & $173$ & $30$ & \citet{bpc+05} \\
	& $1.68$ & VLA & $8.46$ & $465$ & $29$  \\
	& $9.10$ & VLA & $8.46$ & $<259$  & & \citet{pan06} \\
050813  & $1.64$ & VLA & $8.46$ & $<55$ &       & \citet{gcn3815} \\
050906  & $3.91$ & VLA & $8.46$ & $<92$ &      & \citet{gcn3933} \\
050925  & $0.40$ & WSRT & $4.9$ & $<72$ &       & \citet{gcn4039} \\
051105A & $0.54$ & VLA  & $8.5$ & $<51$ &       & \citet{gcn4199} \\
051221A & 0.91	& VLA	& 8.46	& 155 & $30$	& \citet{sbk+06} \\
	& 1.94	& VLA	& 8.46	& $<72$ \\
\hline
060313 & 2.12 & VLA &  $8.46$ & $<110$ &      & \citet{gcn4884} \\
060801  & 0.49 & VLA & $8.46$ & $<105$  &   & \citet{gcn5388} \\
	& 1.2 & WSRT & 4.9 & $<72$ & & \citet{gcn5408} \\
	& 5.2 & WSRT & 4.9 & $<81$ &  \\
061210  &  $1.9$  & VLA & $8.46$ & $<102$      & & \citet{gcn5910} \\
\hline
070429B & $0.59$ & VLA & $8.46$ & $<300$       & & \citet{gcn6367} \\
070714B & $15.6$ & VLA & $8.46$ & $<135$       & & \citet{gcn6685} \\
070724A & $1.06$ & VLA & $8.46$ & $<255$       & & \citet{gcn6667} \\
070729  & $9.49$ & VLA & $8.46$ & $<255$       & & \citet{gcn6742} \\
070923 & $4.98$ & VLA & $8.46$ & $<135$       & & \citet{gcn6831} \\
071112B & $1.69$ & ATCA & $8.7$  & $<141$       & & \citet{gcn7095} \\
\hline
080503 & $3.05$ & VLA & $8.46$ & $<54$    &  & \citet{gcn7684} \\
080702A & $0.74$ & VLA & $8.46$ & $<156$  &   & \citet{gcn7934} \\
081024A & $1.03$ & VLA & $8.46$ & $<156$      & & \citet{gcn8419} \\
081024B & $4.1$  & VLA & $8.46$ & $<114$   &   & \citet{gcn8451} \\   
081226A & $58.9$ & ATCA & $4.9$  & $<540$  &   & \citet{gcn8952} \\
081226B & $58.4$ & ATCA & $4.9$  & $<588$  &   & \citet{gcn8953} \\
\hline
090417A & $0.37$ & VLA & $8.46$ & $<72$    &   & \citet{gcn9160} \\
090510  & $1.98$ & VLA & $8.46$ & $<84$    &   & \citet{gcn9354} \\
090515 & $0.87$ & VLA & $8.46$ & $<60$     &   & \citet{gcn9373} \\
090621B & $0.61$ & VLA & $8.46$ & $<54$    &   & \citet{gcn9555} \\
090715A & $1.25$ & VLA & $8.46$ & $<64$    &   & \citet{gcn9683} \\
091117 & $2.33$ & VLA & $8.46$ & $<120$    &   & \citet{gcn10182} \\
\hline
100625A & $0.83$ & VLA & $4.90$ & $<192$   &   & This work \\
100628A & $0.77$ & VLA & $5.8$  & $<291$   &   & This work \\
101224A & $3.72$ & VLA & $5.8$  & $<56$    &   & This work \\
\hline
110112A & 1.87 & VLA & 5.0 & $<75$ & & This work \\
110112B & 0.85 & VLA & 5.8 & $<51$ & & This work \\
	& 1.80 & VLA & 5.8 & $<66$ & \\
	& 2.92 & VLA & 5.8 & $<48$ \\
	& 12.10 & VLA & 5.8 & $<36$ \\
110420B & 0.65 & VLA & 4.90 & $<77$ & & This work \\
	& 7.65 & VLA & 5.8 & $<116$ \\
111020A & 0.67 & VLA & 5.8 & $<39$ & & \citet{fbm+12} \\
111117A & 0.49 & VLA & 5.8 & $<18$ & & \citet{mbf+12} \\
111121A & 0.84 & VLA & 5.8 & $<100$ & & This work \\
\hline
120229A & 0.38 & VLA & 5.8 & $<54$ & & This work \\
        & 3.32 & VLA & 5.8 & $<66$ & \\
120305A & 0.16 & VLA & 5.8 & $<18$ & & This work \\
	& 2.25 & VLA & 5.8 & $<18$ \\
120521A & 1.08 & ATCA & 34 & $<95$ & & \citet{gcn13338} \\
120804A & 0.9 & VLA & 5.8 & $<20$ & & \citet{bzl+13} \\
	& 2.2 & ATCA & 34 & $<200$ & & \citet{gcn13611} \\
	& 4.2 & ATCA & 34 & $<120$ &  \\
121226A & 1.75 & VLA & 5.8 & $<30$ & & This work \\
	& 4.76 & VLA & 5.8 & $<45$ \\
\hline
130313A & 0.77 & VLA & 5.8 & $<60$ & & This work \\
130603B & 0.37 & VLA & 4.9 & 125 & 14.4 & \citet{fbm+14} \\
	& 0.37 & VLA & 6.7 & 119 & 9.1 \\
	& 1.43 & VLA & 4.9 & $<57$ \\
	& 1.43 & VLA & 6.7 & 64.9 & 15.2 \\
	& 1.44 & VLA & 21.8 & $<50$ \\
	& 4.32 & VLA & 4.9 & $<51$ \\
	& 4.32 & VLA & 6.7 & $<26$ \\
	& 84.31 & VLA & 4.9 & $<69$ \\
	& 84.31 & VLA & 6.7 & $<34$ \\
130716A & 2.51 & VLA & 5.8 & $<33$ & & This work \\
130822A & 15.9 & VLA & 5.8 & $<30$ & & This work \\
130912A & 0.91 & VLA & 5.8 & $<29$ & & This work \\
	& 3.10 & VLA & 5.8 & $<42$ \\
131004A & 0.14 & CARMA & 93 & $<300$ & & This work \\
131224A & 0.20 & VLA & 6.0 & $<33$ & & This work \\
	& 2.27 & VLA & 6.0 & $<33$ \\
\hline
140516A & 0.62 & VLA & 6.0 & $<24$ & & This work \\
	& 4.67 & VLA & 6.0 & $<21$ &  \\
140619B & 1.51 & VLA & 6.0 & $<36$ & & This work \\
140622A & 3.09 & VLA & 6.0 & $<36$ & & This work \\
140903A & 0.40 & VLA & 6.0 & $110$ & $9.5$ & This work \\
	& 2.45 & VLA & 6.0 & $187$ & $8.7$ \\
		& 2.45 & VLA & 9.8 & $151$ & $8.9$ \\
		& 4.70 & VLA & 6.0 & $128$ & $15.1$ \\
		& 7.42 & GMRT & 1.39 & $102$ & $33$ & \citet{gcn16815} \\
		& 9.24 & VLA & 6.0 & $81.9$ & $14.7$ & This work \\
		& 9.24 & VLA & 9.8 & $<69$ \\
		& 18.24 & VLA & 6.0 & $<120$ \\
140930B & 0.29 & VLA & 9.8 & $<25.5$ & & This work \\
		& 3.27 & VLA & 9.8 & $<24.4$ \\
141212A &  0.45 & VLA & 6.0 & $<25.2$ & & This work\\
	& 3.76 & VLA & 6.0 & $27.0$ & $8.1$ \\
	& 7.72 & VLA & 6.0 & $21.9$ & $8.3$ \\
	& 7.72 & VLA &	 9.8 & 21.3 & 6.4 \\
	& 76.49 & VLA & 6.0 & $<19.5$ \\
\hline
150101A & 1.43 & VLA & 9.8 & $<48.6$ & & This work \\
150101B & 5.73 & VLA & 9.8 & $<375$ & & Fong et al., in prep. \\
150120A & 0.90 & VLA & 9.8 & $<29.6$ & & This work
\enddata
\tablecomments{For bursts with multiple contemporaneous upper limits, we only display the most constraining limits. Upper limits are $3\sigma$.
}
\end{deluxetable*}
